Positive values of non-homogeneous quadratic forms of type (1,4): A conjecture of Bambah, Dumir and Hans-Gill

Let $Q(x_1, \cdots,x_n)$ be a real indefinite quadratic form of the type $(r,s)$, $n=r+s$, signature $\sigma=r-s$ and determinant $D\neq 0$. Let $\Gamma_{r,n-r}$ denote the infimum of all numbers $\Gamma$ such that for any real numbers $c_1, c_2 ,\cdots, c_n$ there exist integers $x_1, x_ 2,\cdots, x_n$ satisfying $$0< Q(x_1+c_1,x_2+c_2,\cdots,x_n+c_n)\leq (\Gamma |D|)^{1/n}.$$ All the values of $\Gamma_{r,n-r}$ are known except for $\Gamma_{1,4}$. Earlier it was shown that $8\leq \Gamma_{1,4}<12$. It is conjectured that $\Gamma_{1,4}=8$. Here we shall prove that $\Gamma_{1,4}=8$, when (i) $c_2 \not \equiv 0 \pmod 1$, (ii) $c_2 \equiv 0 \pmod 1$, $a\geq \frac{1}{2}$, where $a$ is minima of positive definite ternary quadratic forms with determinant $4|D|$, and (iii) in some cases of $c_2 \equiv 0 \pmod 1$, $a< \frac{1}{2}$. We also obtain six critical forms for which the constant 8 is attained. In the remaining cases we prove that $\Gamma_{1,4}< \frac{32}{3}$.

==> (inline-0) <==
\begin{array}{lllllllll}
		&&&&\mbox{\normalsize{Table I.}}&&&&\vspace{2mm}\\
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1 & (4,3) & 0.42692 & (44.5,10) & ~ & 2 & (34.5,9) & 0.42629 & \mbox{na} \\
		3 & (10.5,5) & 0.41396 & (15,6) & ~ & 4 & (15,6) & 0.412581 & \mbox{na} \\
		5 & (1.5,2) & 0.346595 & (8325.5,149) & ~ & 6 & (5.5,4) & 0.34591 & \mbox{na} \\
		7 & (3,3) & 0.32234 & \mbox{tbd} & ~ & 8 & (8,5) & 0.31853 & (26,9) \\
		9 & (5,4) & 0.30693 & \mbox{tbd} & ~ & 10 & (11,6) & 0.30348 & (15,7) \\
		11 & (7.5,5) & 0.2967 & \mbox{tbd} & ~ & 12 & (14.5,7) & 0.29427 & (20004,260) \\
		13 & (29.5,10) & 0.29419 & \mbox{na} & ~ & 14 & (85,17) & 0.29405 & \mbox{tbd} \\
		15 & (35.5,11) & 0.2939 & \mbox{na} & ~ & 16 & (10.5,6) & 0.28951 & \mbox{tbd} \\
		17 & (18.5,8) & 0.28787 & (35,11) & ~ & 18 & (41.5,12) & 0.28767 & \mbox{na} \\
		19 & (115,20) & 0.28743 & \mbox{tbd} & ~ & 20 & (48.5,13) & 0.28727 & \mbox{na} \\
		21 & (14,7) & 0.28615 & \mbox{na} & ~ & 22 & (2.5,3) & 0.270556 & (54.5,14) \\
		23 & (27,10) & 0.26936 & (97.5,19) & ~ & 24 & (45.5,13) & 0.26912 & \mbox{tbd} \\
		25 & (32.5,11) & 0.26808 & (118.5,21) & ~ & 26 & (52.5,14) & 0.26779 & \mbox{tbd} \\
		27 & (38.5,12) & 0.26693 & (10271,196) & ~ & 28 & (60,15) & 0.26657 & \mbox{tbd} \\
		29 & (13,7) & 0.26533 & \mbox{na} & ~ & 30 & (1,2) & 0.239395 & \mbox{tbd} \\
		31 & (6,5) & 0.23834 & \mbox{na} & ~ & 32 & (61,16) & 0.23812 & (229,31) \\
		33 & (105,21) & 0.238002 & \mbox{tbd} & ~ & 34 & (173.5,27) & 0.23796 & (4799,142) \\
		35 & (53.5,15) & 0.2376 & (325.5,37) & ~ & 36 & (95,20) & 0.23745 & \mbox{tbd} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\	
		37 & (46.5,14) & 0.2372 & (12769.5,232) & ~ & 38 & (8.5,6) & 0.2351 & \mbox{tbd} \\
		39 & (11.5,7) & 0.23392 & (357,39) & ~ & 40 & (39.5,13) & 0.23351 & (10209.5,209) \\
		41 & (67.5,17) & 0.2335 & \mbox{na} & ~ & 42 & (52.5,15) & 0.23317 & \mbox{tbd} \\
		43 & (170,27) & 0.233145 & \mbox{na} & ~ & 44 & (269.5,34) & 0.23314 & \mbox{na} \\
		45 & (75.5,18) & 0.23291 & (4122,133) & ~ & 46 & (238.5,32) & 0.23289 & \mbox{na} \\
		47 & (33.5,12) & 0.23239 & (84,19) & ~ & 48 & (59.5,16) & 0.23233 & \mbox{na} \\
		49 & (45.5,14) & 0.23196 & \mbox{tbd} & ~ & 50 & (67,17) & 0.231708 & (1269.5,74) \\	
		51 & (389.5,41) & 0.231707 & \mbox{tbd} & ~ & 52 & (28,11) & 0.23111 & (5924,160) \\
		53 & (52,15) & 0.23098 & \mbox{na} & ~ & 54 & (39,13) & 0.23056 & \mbox{tbd} \\
		55 & (59,16) & 0.23035 & (5826.5,159) & ~ & 56 & (23,10) & 0.229651 & (10930.5,218) \\
		57 & (45,14) & 0.229416 & (694.5,55) & ~ & 58 & (281,35) & 0.22941 & \mbox{na} \\
		59 & (111,22) & 0.2294 & \mbox{na} & ~ & 60 & (33,12) & 0.22893 & \mbox{tbd} \\
		61 & (51.5,15) & 0.22881 & (19117,289) & ~ & 62 & (18.5,9) & 0.22798 & (8774,196) \\
		63 & (38.5,13) & 0.22762 & (10826.5,218) & ~ & 64 & (295,36) & 0.227598 & \mbox{na} \\
		65 & (1762.5,88) & 0.2275913 & (3223,119) & ~ & 66 & (1843.5,90) & 0.2275885 & \mbox{na} \\
		67 & (2414.5,103) & 0.2275867 & \mbox{na} & ~ & 68 & (4785,145) & 0.2275861 & \mbox{tbd} \\
		69 & (3556,125) & 0.227585 & \mbox{na} & ~ & 70 & (1083.5,69) & 0.22758 & \mbox{na} \\
		71 & (91,20) & 0.22754 & \mbox{na} & ~ & 72 & (27.5,11) & 0.22707 & \mbox{tbd} \\
		73 & (14.5,8) & 0.22607 & (16639,271) & ~ & 74 & (231.5,32) & 0.226043 & \mbox{na} \\
		75 & (955,65) & 0.226028 & (11240.5,223) & ~ & 76 & (1204.5,73) & 0.226023 & \mbox{tbd} \\
		77 & (841,61) & 0.226012 & (11239.5,223) & ~ & 78 & (565,50) & 0.225997 & (22854,318) \\
		79 & (437.5,44) & 0.225965 & (2039.5,95) & ~ & 80 & (611,52) & 0.225958 & \mbox{tbd} \\
		81 & (119.5,23) & 0.22585 & (2169.5,98) & ~ & 82 & (81.5,19) & 0.22577 & \mbox{na} \\
		83 & (2,3) & 0.21925 & \mbox{tbd} & ~ & 84 & (3.5,4) & 0.217182 & \mbox{tbd} \\
		85 & (236.5,33) & 0.217149 & \mbox{tbd} & ~ & 86 & (251,34) & 0.217107 & (2871.5,115) \\
		87 & (313.5,38) & 0.217088 & \mbox{tbd} & ~ & 88 & (587,52) & 0.2170778 & (2214.5,101) \\
		89 & (479.5,47) & 0.217057 & (2626.5,110) & ~ & 90 & (125,24) & 0.216993 & (6495,173) \\
		91 & (105,22) & 0.216963 & \mbox{na} & ~ & 92 & (42.5,14) & 0.216711 & (4559,145) \\
		93 & (146.5,26) & 0.2166795 & \mbox{na} & ~ & 94 & (195,30) & 0.2166393 & \mbox{tbd} \\
		95 & (329.5,39) & 0.2166176 & (4246,140) & ~ & 96 & (478.5,47) & 0.2166168 & \mbox{na} \\
		97 & (400.5,43) & 0.216609 & \mbox{na} & ~ & 98 & (95.5,21) & 0.216498 & (2253,102) \\
		99 & (1250.5,76) & 0.2164951 & \mbox{na} & ~ & 100 & (2037,97) & 0.2164946 & \mbox{tbd} \\
		101 & (1185.5,74) & 0.216492 & \mbox{na} & ~ & 102 & (114.5,23) & 0.2164 & (2432,106) \\
		103 & (182,29) & 0.21638 & \mbox{na} & ~ & 104 & (703,57) & 0.216373 & (10472.5,220) \\
		105 & (498.5,48) & 0.216353 & (2618,110) & ~ & 106 & (678.5,56) & 0.216351 & \mbox{na} \\
		107 & (17.5,9) & 0.21576 & (4796.5,149) & ~ & 108 & (701,57) & 0.215753 & (3535,128) \\
		109 & (518,49) & 0.215748 & \mbox{na} & ~ & 110 & (456.5,46) & 0.215736 & (8629.5,200) \\
		111 & (311.5,38) & 0.215704 & (997.5,68) & ~ & 112 & (380.5,42) & 0.21569 & (5731,163) \\
		113 & (561,51) & 0.215682 & \mbox{tbd} & ~ & 114 & (279.5,36) & 0.21566 & (4227,140) \\
		115 & (48.5,15) & 0.215451 & (6377,172) & ~ & 116 & (95,21) & 0.21544 & \mbox{na} \\
		117 & (31,12) & 0.215235 & \mbox{tbd} & ~ & 118 & (21.5,10) & 0.21477 & (17957,289) \\
		119 & (26,11) & 0.21475 & \mbox{na} & ~ & 120 & (10.5,7) & 0.21383 & \mbox{tbd} \\
		121 & (103.5,22) & 0.213805 & \mbox{na} & ~ & 122 & (85.5,20) & 0.213695 & (4682,148) \\
		123 & (1267,77) & 0.213692 & \mbox{na} & ~ & 124 & (1202,75) & 0.213687 & (15926,273) \\
		125 & (247,34) & 0.213676 & \mbox{na} & ~ & 126 & (167.5,28) & 0.213652 & \mbox{na} \\
		127 & (113,23) & 0.213569 & (1847.5,93) & ~ & 128 & (123,24) & 0.213504 & \mbox{tbd} \\
		129 & (232.5,33) & 0.213479 & (3389.5,126) & ~ & 130 & (261.5,35) & 0.213462 & (4932,152) \\ 		 131 & (179.5,29) & 0.21343 & (11988.5,237) & ~ & 132 & (48,15) & 0.21324 & (21709,319) \\
		133 & (246.5,34) & 0.213217 & \mbox{tbd} & ~ & 134 & (471,47) & 0.213209 & \mbox{na} \\
		135 & (576.5,52) & 0.213201 & (4299,142) & ~ & 136 & (94,21) & 0.213146 & (10505,222) \\
		137 & (36,13) & 0.21289 & (4857,151) & ~ & 138 & (54.5,16) & 0.21281 & \mbox{na} \\
		139 & (61.5,17) & 0.21273 & (9745.5,214) & ~ & 140 & (643.5,55) & 0.2127202 & (2621,111) \\
		141 & (2764.5,114) & 0.2127187 & \mbox{tbd} & ~ & 142 & (1723,90) & 0.2127167 & \mbox{na} \\
		143 & (597.5,53) & 0.2127108 & \mbox{na} & ~ & 144 & (122.5,24) & 0.212705 & \mbox{na} \\
		145 & (112.5,23) & 0.212625 & (3705.5,132) & ~ & 146 & (155,27) & 0.212591 & (12762.5,245) \\
		147 & (231.5,33) & 0.212561 & (1102,72) & ~ & 148 & (291,37) & 0.21255 & \mbox{na} \\
		149 & (85,20) & 0.21245 & \mbox{tbd} & ~ & 150 & (489.5,48) & 0.212448 & \mbox{na} \\
		151 & (619.5,54) & 0.2124413 & \mbox{na} & ~ & 152 & (739.5,59) & 0.212439 & \mbox{na} \\
		153 & (449.5,46) & 0.212423 & (6431.5,174) & ~ & 154 & (217.5,32) & 0.212399 & (7427.5,187) \\
		155 & (166.5,28) & 0.2123456 & (5573.5,162) & ~ & 156 & (430,45) & 0.2123353 & \mbox{na} \\
		157 & (2341,105) & 0.2123341 & \mbox{na} & ~ & 158 & (2166,101) & 0.2123327 & \mbox{na} \\
		159 & (1131.5,73) & 0.2123248 & \mbox{tbd} & ~ & 160 & (2081,99) & 0.2123232 & \mbox{na} \\
		161 & (2209,102) & 0.2123228 & \mbox{na} & ~ & 162 & (469,47) & 0.2123135 & \mbox{na} \\
		163 & (374.5,42) & 0.212309 & \mbox{na} & ~ & 164 & (143.5,26) & 0.212247 & (2476,108) \\
		165 & (178.5,29) & 0.212223 & \mbox{na} & ~ & 166 & (191,30) & 0.212199 & (8659.5,202) \\
		167 & (275,36) & 0.2121752 & (1796,92) & ~ & 168 & (596,53) & 0.2121677 & (37785,422) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		169 & (3004.5,119) & 0.2121669 & (6647,177) & ~ & 170 & (1643,88) & 0.2121633 & (5499.5,161) \\
		171 & (869,64) & 0.2121577 & (5229.5,157) & ~ & 172 & (738.5,59) & 0.2121457 & (9090.5,207) \\
		173 & (815.5,62) & 0.2121434 & \mbox{na} & ~ & 174 & (842,63) & 0.21214 & \mbox{na} \\
		175 & (231,33) & 0.212102 & \mbox{tbd} & ~ & 176 & (429.5,45) & 0.2120885 & (4965,153) \\
		177 & (356.5,41) & 0.212065 & (17347,286) & ~ & 178 & (93.5,21) & 0.211971 & (13786.5,255) \\
		179 & (1641.5,88) & 0.211969 & (5494.5,161) & ~ & 180 & (76.5,19) & 0.21195 & \mbox{na} \\
		181 & (30.5,12) & 0.211663 & (5287.5,158) & ~ & 182 & (41.5,14) & 0.21163 & \mbox{na} \\
		183 & (813.5,62) & 0.2116232 & (4635.5,148) & ~ & 184 & (1287.5,78) & 0.2116195 & (5417.5,160) \\
		185 & (1007.5,69) & 0.2116177 & \mbox{na} & ~ & 186 & (978.5,68) & 0.211615 & \mbox{na} \\
		187 & (428.5,45) & 0.211595 & (5485,161) & ~ & 188 & (487.5,48) & 0.2115797 & (2607,111) \\
		189 & (508,49) & 0.211579 & \mbox{na} & ~ & 190 & (305.5,38) & 0.211568 & \mbox{na} \\
		191 & (143,26) & 0.211509 & \mbox{tbd} & ~ & 192 & (244.5,34) & 0.211488 & (5280,158) \\
		193 & (355.5,41) & 0.211482 & \mbox{na} & ~ & 194 & (68.5,18) & 0.21136 & (12076.5,239) \\
		195 & (571.5,52) & 0.2113461 & (4025,138) & ~ & 196 & (1319,79) & 0.2113411 & (2511,109) \\
		197 & (1988.5,97) & 0.2113395 & \mbox{tbd} & ~ & 198 & (1674,89) & 0.2113375 & \mbox{na} \\
		199 & (1253,77) & 0.21133069 & (2465,108) & ~ & 200 & (1563,86) & 0.21133068 & \mbox{na} \\
		201 & (1035.5,70) & 0.2113224 & (8881,205) & ~ & 202 & (1095.5,72) & 0.2113223 & \mbox{na} \\
		203 & (920.5,66) & 0.2113131 & (3738,133) & ~ & 204 & (2198.5,102) & 0.2113124 & (5011.5,154) \\
		205 & (1491,84) & 0.2113086 & \mbox{tbd} & ~ & 206 & (865.5,64) & 0.2113 & (2071,99) \\
		207 & (84.5,20) & 0.211254 & \mbox{na} & ~ & 208 & (13.5,8) & 0.21063 & \mbox{tbd} \\
		209 & (25.5,11) & 0.2105809 & \mbox{na} & ~ & 210 & (76,19) & 0.210472 & \mbox{tbd} \\
		211 & (165,28) & 0.210435 & (809,62) & ~ & 212 & (215.5,32) & 0.2104301 & \mbox{na} \\
		213 & (131.5,25) & 0.21037 & (3666,132) & ~ & 214 & (288,37) & 0.210359 & \mbox{na} \\
		215 & (1001.5,69) & 0.210351 & (1215,76) & ~ & 216 & (2103.5,100) & 0.2103481 & (2363.5,106) \\
		217 & (2453.5,108) & 0.21034641 & (3029,120) & ~ & 218 & (3948,137) & 0.21034581 & \mbox{na} \\
		219 & (6967.5,182) & 0.21034575 & \mbox{na} & ~ & 220 & (4422.5,145) & 0.210344 & \mbox{tbd} \\
		221 & (3833.5,135) & 0.2103431 & \mbox{na} & ~ & 222 & (3665,132) & 0.2103428 & \mbox{na} \\
		223 & (1938.5,96) & 0.2103386 & (2638.5,112) & ~ & 224 & (6150.5,171) & 0.210338 & (11814.5,237) \\
		225 & (1449,83) & 0.210337 & \mbox{na} & ~ & 226 & (505,49) & 0.2103246 & (3720.5,133) \\
		227 & (336.5,40) & 0.210302 & (5451.5,161) & ~ & 228 & (229,33) & 0.210267 & (5117.5,156) \\
		229 & (272.5,36) & 0.210248 & (5249,158) & ~ & 230 & (568.5,52) & 0.2102373 & (10083.5,219) \\
		231 & (407,44) & 0.2102179 & \mbox{tbd} & ~ & 232 & (202,31) & 0.210194 & (2684,113) \\
		233 & (21,10) & 0.21011 & \mbox{na} & ~ & 234 & (17,9) & 0.20965 & (4849,152) \\
		235 & (287,37) & 0.20963 & (11577.5,235) & ~ & 236 & (131,25) & 0.20957 & (11281.5,232) \\
		237 & (387.5,43) & 0.209563 & \mbox{na} & ~ & 238 & (729.5,59) & 0.209561 & \mbox{na} \\
		239 & (969,68) & 0.2095548 & \mbox{tbd} & ~ & 240 & (2967.5,119) & 0.2095542 & (7485.5,189) \\
		241 & (1147.5,74) & 0.2095522 & \mbox{na} & ~ & 242 & (805.5,62) & 0.2095425 & (3933,137) \\
		243 & (1851.5,94) & 0.209542 & \mbox{na} & ~ & 244 & (545,51) & 0.2095276 & (12170,241) \\
		245 & (1931,96) & 0.2095249 & (3541,130) & ~ & 246 & (2310,105) & 0.2095221 & \mbox{tbd} \\
		247 & (4165.5,141) & 0.209522 & \mbox{na} & ~ & 248 & (3932.5,137) & 0.2095218 & \mbox{na} \\
		249 & (2581.5,111) & 0.2095213 & \mbox{na} & ~ & 250 & (2053.5,99) & 0.2095187 & (2967,119) \\
		251 & (997.5,69) & 0.2095163 & \mbox{na} & ~ & 252 & (940.5,67) & 0.209511 & (4405,145) \\
		253 & (566.5,52) & 0.209505 & \mbox{na} & ~ & 254 & (271.5,36) & 0.209491 & \mbox{na} \\
		255 & (214.5,32) & 0.209465 & (4283.5,143) & ~ & 256 & (188.5,30) & 0.209424 & (2011.5,98) \\
		257 & (482.5,48) & 0.209414 & (7560,190) & ~ & 258 & (318.5,39) & 0.209407 & \mbox{na} \\
		259 & (60.5,17) & 0.2092781 & (9232,210) & ~ & 260 & (41,14) & 0.20909 & (3268.5,125) \\			 261 & (632.5,55) & 0.209087 & \mbox{na} & ~ & 262 & (502,49) & 0.209085 & \mbox{na} \\
		263 & (318,39) & 0.209061 & (2484,109) & ~ & 264 & (334.5,40) & 0.209056 & \mbox{na} \\
		265 & (53.5,16) & 0.20897 & (5552.5,163) & ~ & 266 & (47,15) & 0.20884 & (15341,271) \\
		267 & (7.5,6) & 0.20785 & \mbox{tbd} & ~ & 268 & (140.5,26) & 0.207815 & (3676.5,133) \\
		269 & (151.5,27) & 0.207804 & \mbox{na} & ~ & 270 & (75,19) & 0.20771 & (8646,204) \\
		271 & (439.5,46) & 0.2076951 & (9335,212) & ~ & 272 & (877.5,65) & 0.207689 & \mbox{tbd} \\
		273 & (384,43) & 0.20768 & \mbox{na} & ~ & 274 & (100.5,22) & 0.207672 & \mbox{na} \\
		275 & (60,17) & 0.207553 & (8896,207) & ~ & 276 & (583,53) & 0.207543 & \mbox{tbd} \\
		277 & (83,20) & 0.207458 & (1046,71) & ~ & 278 & (91.5,21) & 0.207445 & \mbox{na} \\
		279 & (674,57) & 0.2074435 & \mbox{na} & ~ & 280 & (627.5,55) & 0.20744 & \mbox{na} \\
		281 & (315.5,39) & 0.2074218 & (10973,230) & ~ & 282 & (299.5,38) & 0.2073982 & (10972,230) \\
		283 & (849.5,64) & 0.207395 & (931,67) & ~ & 284 & (401.5,44) & 0.207378 & \mbox{tbd} \\
		285 & (1166.5,75) & 0.2073752 & (8972,208) & ~ & 286 & (582.5,53) & 0.2073631 & (3188.5,124) \\
		287 & (746.5,60) & 0.2073608 & (5375,161) & ~ & 288 & (254,35) & 0.2073331 & (4981.5,155) \\
		289 & (458,47) & 0.207327 & \mbox{na} & ~ & 290 & (348.5,41) & 0.207307 & \mbox{tbd} \\
		291 & (604.5,54) & 0.207299 & (5307,160) & ~ & 292 & (673.5,57) & 0.207292 & (11742,238) \\
		293 & (162.5,28) & 0.207249 & (3777.5,135) & ~ & 294 & (477.5,48) & 0.207241 & (7800,194) \\
		295 & (186.5,30) & 0.207227 & \mbox{na} & ~ & 296 & (129.5,25) & 0.2072 & \mbox{na} \\
		297 & (35,13) & 0.207002 & (11731,238) & ~ & 298 & (53,16) & 0.206966 & \mbox{na} \\
		299 & (603.5,54) & 0.206956 & (2238.5,104) & ~ & 300 & (649,56) & 0.206952 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		301 & (253.5,35) & 0.2069252 & (9925,219) & ~ & 302 & (365,42) & 0.206916 & (7787.5,194) \\
		303 & (174,29) & 0.206877 & \mbox{tbd} & ~ & 304 & (331,40) & 0.206866 & (400.5,44) \\
		305 & (382.5,43) & 0.20686 & \mbox{na} & ~ & 306 & (1291,79) & 0.206859 & \mbox{na} \\
		307 & (956.5,68) & 0.206857 & \mbox{na} & ~ & 308 & (821,63) & 0.206849 & (4171,142) \\
		309 & (538,51) & 0.20684 & (1459.5,84) & ~ & 310 & (67,18) & 0.206748 & (1986,98) \\
		311 & (25,11) & 0.206477 & (3821.5,136) & ~ & 312 & (580,53) & 0.2064734 & \mbox{na} \\
		313 & (647.5,56) & 0.206469 & (17007,287) & ~ & 314 & (150.5,27) & 0.206425 & (2923.5,119) \\
		315 & (347,41) & 0.206416 & (7769,194) & ~ & 316 & (74.5,19) & 0.206327 & (1354,81) \\
		317 & (91,21) & 0.206313 & \mbox{na} & ~ & 318 & (173.5,29) & 0.20629 & (7447.5,190) \\
		319 & (82.5,20) & 0.20621 & \mbox{tbd} & ~ & 320 & (953.5,68) & 0.206209 & \mbox{na} \\
		321 & (455.5,47) & 0.2061947 & (2633,113) & ~ & 322 & (1525,86) & 0.2061926 & \mbox{na} \\
		323 & (1222.5,77) & 0.20618727 & (7921,196) & ~ & 324 & (1940,97) & 0.2061839 & \mbox{tbd} \\
		325 & (3484.5,130) & 0.2061825 & (4335,145) & ~ & 326 & (4335,145) & 0.2061824 & \mbox{na} \\
		327 & (3325.5,127) & 0.2061816 & \mbox{na} & ~ & 328 & (2969,120) & 0.20618 & (8413,202) \\
		329 & (417.5,45) & 0.206167 & (1319.5,80) & ~ & 330 & (224.5,33) & 0.206138 & (646.5,56) \\
		331 & (1098.5,73) & 0.2061355 & (1707,91) & ~ & 332 & (252.5,35) & 0.206128 & \mbox{na} \\
		333 & (185.5,30) & 0.206094 & (4333.5,145) & ~ & 334 & (399,44) & 0.206087 & \mbox{na} \\
		335 & (2359.5,107) & 0.2060866 & \mbox{na} & ~ & 336 & (2448.5,109) & 0.206085 & (9002,209) \\
		337 & (2229,104) & 0.206084 & \mbox{na} & ~ & 338 & (1128.5,74) & 0.2060807 & (6026,171) \\
		339 & (536,51) & 0.206079 & \mbox{na} & ~ & 340 & (109,23) & 0.20602 & (6676,180) \\
		341 & (198,31) & 0.206019 & \mbox{na} & ~ & 342 & (267,36) & 0.206015 & (4391.5,146) \\
		343 & (161.5,28) & 0.205975 & (5745,167) & ~ & 344 & (455,47) & 0.205969 & \mbox{na} \\
		345 & (2819.5,117) & 0.2059688 & \mbox{na} & ~ & 346 & (2630,113) & 0.2059679 & \mbox{na} \\
		347 & (1595,88) & 0.205964 & \mbox{tbd} & ~ & 348 & (3322,127) & 0.2059637 & \mbox{na} \\
		349 & (3015.5,121) & 0.205962 & (6897.5,183) & ~ & 350 & (494.5,49) & 0.205953 & (2358,107) \\
		351 & (474.5,48) & 0.205947 & \mbox{na} & ~ & 352 & (329.5,40) & 0.205937 & (12462.5,246) \\
		353 & (59.5,17) & 0.205828 & \mbox{tbd} & ~ & 354 & (346,41) & 0.2058205 & \mbox{na} \\
		355 & (5269,160) & 0.2058204 & \mbox{na} & ~ & 356 & (6160,173) & 0.2058203 & \mbox{na} \\
		357 & (435.5,46) & 0.205806 & (9163,211) & ~ & 358 & (514.5,50) & 0.205796 & (5808.5,168) \\
		359 & (313,39) & 0.205782 & (10325.5,224) & ~ & 360 & (150,27) & 0.205756 & (4507,148) \\
		361 & (118.5,24) & 0.205702 & \mbox{tbd} & ~ & 362 & (173,29) & 0.205689 & \mbox{na} \\
		363 & (297,38) & 0.205668 & (6664,180) & ~ & 364 & (951,68) & 0.2056628 & (2534,111) \\
		365 & (4877.5,154) & 0.2056624 & \mbox{na} & ~ & 366 & (2488.5,110) & 0.2056599 & (8983.5,209) \\
		367 & (2961.5,120) & 0.20565864 & (4324,145) & ~ & 368 & (1283.5,79) & 0.2056537 & (3011,121) \\
		369 & (1521,86) & 0.2056496 & (8144,199) & ~ & 370 & (2056.5,100) & 0.2056492 & \mbox{na} \\
		371 & (790.5,62) & 0.205644 & (121927,770) & ~ & 372 & (139,26) & 0.20561 & (3010.5,121) \\
		373 & (99.5,22) & 0.20555 & (7897.5,196) & ~ & 374 & (185,30) & 0.2055383 & \mbox{na} \\
		375 & (345.5,41) & 0.205531 & (3473.5,130) & ~ & 376 & (197.5,31) & 0.205499 & (1218.5,77) \\
		377 & (362.5,42) & 0.2054901 & (12134.5,243) & ~ & 378 & (2014,99) & 0.2054889 & (3058.5,122) \\
		379 & (1973.5,98) & 0.2054864 & (2265.5,105) & ~ & 380 & (1854.5,95) & 0.2054831 & (2765,116) \\
		381 & (2222.5,104) & 0.2054823 & (3159.5,124) & ~ & 382 & (1095,73) & 0.2054766 & \mbox{tbd} \\
		383 & (2352.5,107) & 0.2054752 & (28282,371) & ~ & 384 & (3366.5,128) & 0.2054747 & (8219,200) \\
		385 & (1415.5,83) & 0.2054712 & (4873,154) & ~ & 386 & (815.5,63) & 0.205467 & (11638.5,238) \\
		387 & (312.5,39) & 0.205463 & \mbox{na} & ~ & 388 & (237.5,34) & 0.205437 & (2054.5,100) \\
		389 & (416,45) & 0.2054245 & (6077.5,172) & ~ & 390 & (1155.5,75) & 0.2054236 & \mbox{na} \\ 			 391 & (599,54) & 0.2054166 & (3855.5,137) & ~ & 392 & (577,53) & 0.205406 & (4935,155) \\
		393 & (513.5,50) & 0.205394 & (1415,83) & ~ & 394 & (922,67) & 0.205389 & (4141.5,142) \\
		395 & (789.5,62) & 0.2053811 & (5866,169) & ~ & 396 & (1347.5,81) & 0.205378 & (2622.5,113) \\
		397 & (1554.5,87) & 0.2053772 & \mbox{na} & ~ & 398 & (1249.5,78) & 0.205376 & \mbox{na} \\
		399 & (161,28) & 0.205338 & \mbox{tbd} & ~ & 400 & (296.5,38) & 0.205322 & (1155,75) \\
		401 & (328.5,40) & 0.205318 & \mbox{na} & ~ & 402 & (251.5,35) & 0.205294 & (2136,102) \\
		403 & (66.5,18) & 0.2052 & (1185.5,76) & ~ & 404 & (90.5,21) & 0.205181 & \mbox{na} \\
		405 & (4740.5,152) & 0.2051805 & (8962.5,209) & ~ & 406 & (1216.5,77) & 0.2051754 & (4616.5,150) \\
		407 & (1280.5,79) & 0.2051731 & \mbox{na} & ~ & 408 & (5929.5,170) & 0.2051725 & (7563.5,192) \\
		409 & (17255,290) & 0.2051723 & \mbox{tbd} & ~ & 410 & (6871,183) & 0.2051714 & (9572.5,216) \\
		411 & (2262,105) & 0.205171 & \mbox{na} & ~ & 412 & (921,67) & 0.2051648 & (1123.5,74) \\
		413 & (1736.5,92) & 0.2051619 & \mbox{tbd} & ~ & 414 & (1185,76) & 0.2051582 & (6283,175) \\
		415 & (1154,75) & 0.2051533 & (5121.5,158) & ~ & 416 & (1063.5,72) & 0.20515 & (16780.5,286) \\
		417 & (20.5,10) & 0.204851 & (9832,219) & ~ & 418 & (29.5,12) & 0.204758 & \mbox{na} \\
		419 & (1214,77) & 0.204754 & (5307.5,161) & ~ & 420 & (1658.5,90) & 0.20475128 & (2477.5,110) \\
		421 & (1733,92) & 0.2047488 & (4668.5,151) & ~ & 422 & (1410.5,83) & 0.2047446 & (3567.5,132) \\
		423 & (1695.5,91) & 0.2047441 & \mbox{na} & ~ & 424 & (2214.5,104) & 0.2047416 & (4070.5,141) \\
		425 & (2755,116) & 0.204741 & \mbox{tbd} & ~ & 426 & (1585.5,88) & 0.204738 & (5176,159) \\
		427 & (160.5,28) & 0.204701 & (737,60) & ~ & 428 & (553.5,52) & 0.2046986 & \mbox{na} \\
		429 & (414.5,45) & 0.2046967 & \mbox{na} & ~ & 430 & (327.5,40) & 0.2046783 & (8602,205) \\
		431 & (665,57) & 0.204674 & \mbox{na} & ~ & 432 & (1213.5,77) & 0.204671 & (4127,142) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		433 & (688.5,58) & 0.204663 & (13835.5,260) & ~ & 434 & (891.5,66) & 0.2046569 & (6631,180) \\
		435 & (361,42) & 0.20465 & \mbox{na} & ~ & 436 & (295.5,38) & 0.20463 & (4666,151) \\
		437 & (433,46) & 0.2046244 & \mbox{na} & ~ & 438 & (619,55) & 0.2046241 & \mbox{na} \\
		439 & (452,47) & 0.204611 & (12483.5,247) & ~ & 440 & (918.5,67) & 0.204608 & \mbox{na} \\
		441 & (786.5,62) & 0.204604 & (8598.5,205) & ~ & 442 & (209.5,32) & 0.2045755 & (2170.5,103) \\
		443 & (99,22) & 0.204516 & \mbox{tbd} & ~ & 444 & (172,29) & 0.204509 & \mbox{na} \\
		445 & (46,15) & 0.20438 & (1693,91) & ~ & 446 & (149,27) & 0.20437 & \mbox{na} \\
		447 & (10,7) & 0.2038 & (8914.5,209) & ~ & 448 & (16.5,9) & 0.20354 & \mbox{tbd} \\	
		449 & (98.5,22) & 0.203484 & (1055,72) & ~ & 450 & (309.5,39) & 0.2034756 & \mbox{na} \\
		451 & (615.5,55) & 0.2034666 & (7737,195) & ~ & 452 & (1144.5,75) & 0.2034643 & \mbox{na} \\
		453 & (4951.5,156) & 0.2034635 & (42866,459) & ~ & 454 & (10027.5,222) & 0.20346332 & \mbox{na} \\
		455 & (10857,231) & 0.2034633 & \mbox{na} & ~ & 456 & (1540,87) & 0.203462 & \mbox{na} \\
		457 & (1470,85) & 0.203461 & \mbox{na} & ~ & 458 & (159.5,28) & 0.203427 & (3385.5,129) \\
		459 & (195.5,31) & 0.203422 & \mbox{na} & ~ & 460 & (137.5,26) & 0.203383 & (2690,115) \\
		461 & (529,51) & 0.2033781 & \mbox{na} & ~ & 462 & (1144,75) & 0.2033754 & (8381,203) \\
		463 & (1367.5,82) & 0.203374 & \mbox{na} & ~ & 464 & (1435,84) & 0.2033724 & (1797,94) \\
		465 & (833,64) & 0.2033658 & (996.5,70) & ~ & 466 & (996.5,70) & 0.2033654 & \mbox{na} \\
		467 & (593,54) & 0.20336 & (4949,156) & ~ & 468 & (376,43) & 0.203348 & (2831.5,118) \\
		469 & (183,30) & 0.203339 & \mbox{na} & ~ & 470 & (13,8) & 0.20292 & \mbox{tbd} \\
		471 & (195,31) & 0.2029 & (5591.5,166) & ~ & 472 & (966,69) & 0.2028958 & (9379,215) \\
		473 & (3272.5,127) & 0.202895 & (4149,143) & ~ & 474 & (2152.5,103) & 0.2028927 & (5658.5,167) \\
		475 & (1298.5,80) & 0.2028886 & (1909,97) & ~ & 476 & (1988.5,99) & 0.202887 & (13927,262) \\
		477 & (682.5,58) & 0.20288 & (5523.5,165) & ~ & 478 & (831,64) & 0.2028777 & \mbox{na} \\
		479 & (1431.5,84) & 0.2028751 & (16944.5,289) & ~ & 480 & (1680,91) & 0.2028725 & (4504,149) \\
		481 & (2069.5,101) & 0.202871 & (3376,129) & ~ & 482 & (2636.5,114) & 0.2028691 & (8609,206) \\
		483 & (3019.5,122) & 0.202868 & (1571,88) & ~ & 484 & (4937,156) & 0.2028677 & \mbox{na} \\
		485 & (9465,216) & 0.2028676 & \mbox{na} & ~ & 486 & (7478.5,192) & 0.2028674 & \mbox{na} \\
		487 & (1331,81) & 0.202866 & \mbox{na} & ~ & 488 & (234.5,34) & 0.202844 & (3069,123) \\
		489 & (1141,75) & 0.2028433 & \mbox{na} & ~ & 490 & (857,65) & 0.2028376 & (4443,148) \\
		491 & (487,49) & 0.202835 & \mbox{na} & ~ & 492 & (308.5,39) & 0.202823 & (18868,305) \\
		493 & (159,28) & 0.20279 & (448,47) & ~ & 494 & (182.5,30) & 0.2027639 & \mbox{tbd} \\
		495 & (4204.5,144) & 0.202763 & (7397,191) & ~ & 496 & (4088.5,142) & 0.202762 & (5453.5,164) \\
		497 & (830.5,64) & 0.2027556 & (1080.5,73) & ~ & 498 & (993.5,70) & 0.2027525 & (1140.5,75) \\
		499 & (1606,89) & 0.20275052 & (2151,103) & ~ & 500 & (170.5,29) & 0.2027192 & (4321.5,146) \\
		501 & (410.5,45) & 0.202712 & (2634.5,114) & ~ & 502 & (277.5,37) & 0.2026931 & \mbox{tbd} \\
		503 & (467,48) & 0.2026853 & (9024,211) & ~ & 504 & (2680.5,115) & 0.2026835 & (4869.5,155) \\
		505 & (1715.5,92) & 0.202682 & \mbox{na} & ~ & 506 & (137,26) & 0.202644 & (357.5,42) \\
		507 & (207.5,32) & 0.202624 & (1021.5,71) & ~ & 508 & (486.5,49) & 0.202619 & (12664,250) \\
		509 & (527,51) & 0.2026094 & \mbox{tbd} & ~ & 510 & (1498.5,86) & 0.2026092 & \mbox{na} \\
		511 & (909.5,67) & 0.2026066 & \mbox{na} & ~ & 512 & (856,65) & 0.202605 & \mbox{na} \\
		513 & (506.5,50) & 0.202595 & (2821,118) & ~ & 514 & (882.5,66) & 0.2025912 & (4201,144) \\
		515 & (3065,123) & 0.2025902 & (23557.5,341) & ~ & 516 & (8431,204) & 0.20259004 & \mbox{na} \\
		517 & (681.5,58) & 0.202587 & \mbox{na} & ~ & 518 & (24.5,11) & 0.202373 & (6060,173) \\
		519 & (657.5,57) & 0.202366 & (5311,162) & ~ & 520 & (855,65) & 0.2023639 & \mbox{na} \\
		521 & (728.5,60) & 0.2023598 & (4988,157) & ~ & 522 & (447,47) & 0.202349 & (9009,211) \\
		523 & (147.5,27) & 0.202315 & (2316.5,107) & ~ & 524 & (612,55) & 0.20231 & (7536,193) \\
		525 & (1138,75) & 0.2023089 & \mbox{na} & ~ & 526 & (2962,121) & 0.2023078 & (9526.5,217) \\
		527 & (3419,130) & 0.2023076 & (7074.5,187) & ~ & 528 & (1903.5,97) & 0.202305 & (4253.5,145) \\
		529 & (3687,135) & 0.2023048 & \mbox{na} & ~ & 530 & (1168.5,76) & 0.2023005 & \mbox{tbd} \\
		531 & (2023,100) & 0.2022988 & (4986.5,157) & ~ & 532 & (1787.5,94) & 0.2022976 & \mbox{na} \\
		533 & (547,52) & 0.2022882 & (9351,215) & ~ & 534 & (680.5,58) & 0.2022852 & \mbox{na} \\
		535 & (1461.5,85) & 0.202282 & (5641.5,167) & ~ & 536 & (2146,103) & 0.2022808 & (8751.5,208) \\
		537 & (1393.5,83) & 0.202279 & \mbox{na} & ~ & 538 & (45.5,15) & 0.202166 & (7071.5,187) \\
		539 & (65.5,18) & 0.202122 & (3630,134) & ~ & 540 & (1601,89) & 0.2021194 & (6843,184) \\
		541 & (5979.5,172) & 0.2021193 & (2271,106) & ~ & 542 & (2271,106) & 0.2021171 & (4608.5,151) \\
		543 & (2673,115) & 0.2021163 & \mbox{na} & ~ & 544 & (4249.5,145) & 0.20211593 & \mbox{na} \\
		545 & (3468.5,131) & 0.2021148 & (5704.5,168) & ~ & 546 & (2314,107) & 0.2021137 & (2314,107) \\
		547 & (1359,82) & 0.2021126 & \mbox{na} & ~ & 548 & (546.5,52) & 0.2021046 & (4669.5,152) \\
		549 & (356.5,42) & 0.2020904 & (703.5,59) & ~ & 550 & (1673.5,91) & 0.2020895 & \mbox{na} \\
		551 & (1229.5,78) & 0.2020868 & (9341.5,215) & ~ & 552 & (727.5,60) & 0.2020799 & \mbox{tbd} \\
		553 & (2672.5,115) & 0.2020785 & (41468.5,453) & ~ & 554 & (4307.5,146) & 0.2020783 & \mbox{na} \\
		555 & (3521,132) & 0.2020778 & \mbox{na} & ~ & 556 & (1460,85) & 0.2020744 & (5771.5,169) \\
		557 & (1529.5,87) & 0.2020726 & (38413.5,436) & ~ & 558 & (7527,193) & 0.2020725 & \mbox{tbd} \\
		559 & (1785.5,94) & 0.2020703 & (11736.5,241) & ~ & 560 & (1494.5,86) & 0.2020691 & \mbox{na} \\
		561 & (802,63) & 0.20206605 & \mbox{na} & ~ & 562 & (656.5,57) & 0.2020583 & (8996,211) \\
		563 & (962,69) & 0.2020558 & \mbox{na} & ~ & 564 & (8826,209) & 0.2020556 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		565 & (8326.5,203) & 0.20205538 & \mbox{na} & ~ & 566 & (4307,146) & 0.2020544 & \mbox{tbd} \\
		567 & (2489.5,111) & 0.2020529 & (45973,477) & ~ & 568 & (1261,79) & 0.202051 & \mbox{na} \\
		569 & (247.5,35) & 0.202031 & (465.5,48) & ~ & 570 & (220,33) & 0.202009 & \mbox{tbd} \\
		571 & (633.5,56) & 0.2020078 & (19538.5,311) & ~ & 572 & (373.5,43) & 0.202 & (505,50) \\
		573 & (233.5,34) & 0.201979 & (2060.5,101) & ~ & 574 & (276.5,37) & 0.2019631 & (8992,211) \\
		575 & (339.5,41) & 0.201956 & \mbox{na} & ~ & 576 & (703,59) & 0.2019499 & (6689.5,182) \\
		577 & (4423.5,148) & 0.20194885 & (16750.5,288) & ~ & 578 & (15161.5,274) & 0.20194871 & \mbox{na} \\
		579 & (11535.5,239) & 0.20194856 & \mbox{na} & ~ & 580 & (3680.5,135) & 0.20194792 & \mbox{na} \\
		581 & (727,60) & 0.201941 & (6044,173) & ~ & 582 & (136.5,26) & 0.201905 & \mbox{tbd} \\
		583 & (446,47) & 0.201896 & (3845,138) & ~ & 584 & (853,65) & 0.2018906 & (3679.5,135) \\
		585 & (1197,77) & 0.201887 & (2532.5,112) & ~ & 586 & (6761,183) & 0.20188682 & \mbox{na} \\
		587 & (14177.5,265) & 0.20188676 & (6614,181) & ~ & 588 & (6614,181) & 0.20188601 & (10403,227) \\
		589 & (194,31) & 0.2018601 & (5496,165) & ~ & 590 & (2225.5,105) & 0.2018583 & (67905.5,580) \\
		591 & (4421.5,148) & 0.201858 & (32136,399) & ~ & 592 & (2141.5,103) & 0.2018558 & (5902.5,171) \\
		593 & (1708.5,92) & 0.2018556 & \mbox{na} & ~ & 594 & (567,53) & 0.2018502 & (5833.5,170) \\
		595 & (525,51) & 0.201849 & \mbox{na} & ~ & 596 & (307,39) & 0.201842 & \mbox{na} \\
		597 & (89,21) & 0.201786 & (5362,163) & ~ & 598 & (2857.5,119) & 0.2017858 & \mbox{na} \\
		599 & (3955,140) & 0.2017855 & (791880,1981) & ~ & 600 & (2182.5,104) & 0.2017852 & \mbox{na} \\
		601 & (826.5,64) & 0.201784 & \mbox{na} & ~ & 602 & (261.5,36) & 0.2017652 & (2809.5,118) \\
		603 & (1977.5,99) & 0.2017639 & (31800,397) & ~ & 604 & (3569,133) & 0.2017638 & (38354.5,436) \\
		605 & (2140.5,103) & 0.2017615 & (2954,121) & ~ & 606 & (4661.5,152) & 0.2017611 & \mbox{na} \\
		607 & (3003,122) & 0.2017607 & \mbox{na} & ~ & 608 & (1227.5,78) & 0.201758 & (7283.5,190) \\
		609 & (655.5,57) & 0.201751 & \mbox{tbd} & ~ & 610 & (2017.5,100) & 0.2017488 & (2099,102) \\
		611 & (2099,102) & 0.2017482 & \mbox{na} & ~ & 612 & (3254,127) & 0.201748 & \mbox{na} \\
		613 & (1017,71) & 0.201746 & \mbox{na} & ~ & 614 & (775.5,62) & 0.201742 & (1598,89) \\
		615 & (545.5,52) & 0.201737 & (1937.5,98) & ~ & 616 & (373,43) & 0.201724 & (11331,237) \\
		617 & (408.5,45) & 0.2017224 & \mbox{na} & ~ & 618 & (1196,77) & 0.2017183 & (5359.5,163) \\
		619 & (1291,80) & 0.201718 & \mbox{na} & ~ & 620 & (905.5,67) & 0.2017126 & (3409,130) \\
		621 & (4241,145) & 0.2017117 & (18519,303) & ~ & 622 & (6681.5,182) & 0.2017116 & \mbox{na} \\
		623 & (4538.5,150) & 0.2017109 & (6107,174) & ~ & 624 & (390.5,44) & 0.2016982 & \mbox{tbd} \\
		625 & (1104.5,74) & 0.201698 & \mbox{na} & ~ & 626 & (678.5,58) & 0.201691 & (2953,121) \\
		627 & (632.5,56) & 0.2016862 & (800.5,63) & ~ & 628 & (1937,98) & 0.2016856 & \mbox{na} \\
		629 & (4845.5,155) & 0.2016853 & \mbox{na} & ~ & 630 & (6977.5,186) & 0.20168482 & (8642,207) \\
		631 & (9673,219) & 0.2016846 & (5293,162) & ~ & 632 & (5293,162) & 0.2016843 & \mbox{na} \\
		633 & (3953,140) & 0.2016831 & (9761.5,220) & ~ & 634 & (7669,195) & 0.2016828 & \mbox{na} \\
		635 & (5358.5,163) & 0.201682 & (12504.5,249) & ~ & 636 & (6176.5,175) & 0.2016815 & (2856,119) \\
		637 & (2856,119) & 0.20168 & \mbox{tbd} & ~ & 638 & (181.5,30) & 0.2016629 & (2808,118) \\
		639 & (147,27) & 0.2016293 & (2057,101) & ~ & 640 & (247,35) & 0.2016227 & \mbox{na} \\
		641 & (3566.5,133) & 0.2016224 & (2139,103) & ~ & 642 & (2139,103) & 0.2016202 & (6900.5,185) \\
		643 & (2713,116) & 0.20162 & (83879,645) & ~ & 644 & (1706.5,92) & 0.201619 & \mbox{na} \\
		645 & (126,25) & 0.201592 & (2180.5,104) & ~ & 646 & (39.5,14) & 0.201473 & (5031,158) \\
		647 & (29,12) & 0.201306 & \mbox{tbd} & ~ & 648 & (587,54) & 0.2012991 & (11307,237) \\
		649 & (1193.5,77) & 0.2012967 & (45227,474) & ~ & 650 & (824.5,64) & 0.2012963 & \mbox{na} \\ 			 651 & (654,57) & 0.2012891 & (2755.5,117) & ~ & 652 & (749,61) & 0.2012868 & \mbox{na} \\
		653 & (3723,136) & 0.2012865 & (749,61) & ~ & 654 & (2708.5,116) & 0.2012849 & (4898.5,156) \\
		655 & (2304.5,107) & 0.2012831 & (2898.5,120) & ~ & 656 & (1523.5,87) & 0.20128 & (2435.5,110) \\
		657 & (1778.5,94) & 0.201279 & \mbox{na} & ~ & 658 & (80.5,20) & 0.201254 & \mbox{na} \\
		659 & (34,13) & 0.201114 & (51.5,16) & ~ & 660 & (181,30) & 0.201098 & (9645.5,219) \\
		661 & (676.5,58) & 0.201096372 & \mbox{na} & ~ & 662 & (8953,211) & 0.2010963 & \mbox{na} \\
		663 & (5743.5,169) & 0.2010961 & \mbox{na} & ~ & 664 & (3451,131) & 0.201095 & (6515.5,180) \\
		665 & (700,59) & 0.2010925 & \mbox{na} & ~ & 666 & (425.5,46) & 0.2010814 & (86799,657) \\
		667 & (6882,185) & 0.201081 & (10453,228) & ~ & 668 & (523,51) & 0.2010778 & \mbox{na} \\
		669 & (338,41) & 0.201064 & (3997.5,141) & ~ & 670 & (849.5,65) & 0.2010624 & \mbox{na} \\
		671 & (1931,98) & 0.201061 & (10088.5,224) & ~ & 672 & (798,63) & 0.201056 & (1101,74) \\
		673 & (630.5,56) & 0.2010486 & (7106,188) & ~ & 674 & (823.5,64) & 0.201047 & \mbox{na} \\
		675 & (902.5,67) & 0.2010444 & \mbox{na} & ~ & 676 & (1192,77) & 0.2010438 & \mbox{na} \\
		677 & (2216.5,105) & 0.2010421 & (8614.5,207) & ~ & 678 & (2895,120) & 0.2010409 & (3664,135) \\
		679 & (4830,155) & 0.2010403 & (8366.5,204) & ~ & 680 & (3345.5,129) & 0.2010396 & (2477,111) \\
		681 & (1452.5,85) & 0.2010382 & \mbox{na} & ~ & 682 & (1319,81) & 0.2010347 & (4111,143) \\
		683 & (1418.5,84) & 0.201033 & (3828.5,138) & ~ & 684 & (2432.5,110) & 0.2010321 & \mbox{na} \\
		685 & (1891.5,97) & 0.2010297 & \mbox{tbd} & ~ & 686 & (5018.5,158) & 0.2010292 & (11968.5,244) \\
		687 & (1701.5,92) & 0.2010265 & (2091.5,102) & ~ & 688 & (3191.5,126) & 0.2010264 & \mbox{na} \\
		689 & (2705,116) & 0.2010247 & (5741.5,169) & ~ & 690 & (4767.5,154) & 0.2010243 & (9379,216) \\
		691 & (748,61) & 0.2010181 & (2301.5,107) & ~ & 692 & (929.5,68) & 0.201014 & (12066,245) \\
		693 & (4403,148) & 0.2010133 & \mbox{tbd} & ~ & 694 & (2521.5,112) & 0.201012 & (15647,279) \\
		695 & (260.5,36) & 0.2009941 & (11481.5,239) & ~ & 696 & (608,55) & 0.2009934 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		697 & (407,45) & 0.200982 & (875.5,66) & ~ & 698 & (653,57) & 0.2009815 & \mbox{na} \\
		699 & (2091,102) & 0.2009798 & (86753,657) & ~ & 700 & (1130.5,75) & 0.200976 & (4582.5,151) \\
		701 & (146.5,27) & 0.200945 & (3140,125) & ~ & 702 & (169,29) & 0.200938 & \mbox{na} \\
		703 & (321.5,40) & 0.200931 & (5208.5,161) & ~ & 704 & (389,44) & 0.2009257 & (1254,79) \\
		705 & (371.5,43) & 0.20091312 & (4765,154) & ~ & 706 & (7329.5,191) & 0.2009128 & (4581,151) \\
		707 & (2049.5,101) & 0.2009108 & (2797.5,118) & ~ & 708 & (929,68) & 0.200907 & (2387,109) \\
		709 & (157.5,28) & 0.200879 & \mbox{tbd} & ~ & 710 & (275,37) & 0.2008681 & (2797,118) \\
		711 & (2131,103) & 0.2008666 & (29465,383) & ~ & 712 & (1555.5,88) & 0.2008637 & (4107.5,143) \\
		713 & (1627,90) & 0.200863 & \mbox{na} & ~ & 714 & (72.5,19) & 0.2008 & (12153.5,246) \\
		715 & (125.5,25) & 0.200782 & \mbox{na} & ~ & 716 & (1285,80) & 0.20078 & (8274,203) \\
		717 & (337.5,41) & 0.200767 & (10074,224) & ~ & 718 & (443.5,47) & 0.200765 & \mbox{na} \\
		719 & (2048,101) & 0.20076351 & (9108.5,213) & ~ & 720 & (5734,169) & 0.20076288 & (2048,101) \\
		721 & (12447.5,249) & 0.2007628 & \mbox{na} & ~ & 722 & (1450.5,85) & 0.20076 & (8437,205) \\
		723 & (874.5,66) & 0.200755 & \mbox{tbd} & ~ & 724 & (747,61) & 0.200754 & \mbox{na} \\
		725 & (482,49) & 0.200746 & (8436.5,205) & ~ & 726 & (406.5,45) & 0.2007351 & (9540,218) \\
		727 & (462.5,48) & 0.200733 & \mbox{na} & ~ & 728 & (1317,81) & 0.20073 & (4885,156) \\
		729 & (58,17) & 0.2006525 & (9713.5,220) & ~ & 730 & (65,18) & 0.2005829 & (8679.5,208) \\
		731 & (1483.5,86) & 0.2005809 & (293186,1209) & ~ & 732 & (1316,81) & 0.2005775 & (7863.5,198) \\
		733 & (629,56) & 0.200571 & (2339.5,108) & ~ & 734 & (771,62) & 0.2005696 & \mbox{na} \\
		735 & (2046,101) & 0.200568 & (5007,158) & ~ & 736 & (180.5,30) & 0.200543 & (1518,87) \\
		737 & (481.5,49) & 0.20054 & (6002,173) & ~ & 738 & (115.5,24) & 0.200502 & (4694,153) \\
		739 & (521.5,51) & 0.200499 & (3285,128) & ~ & 740 & (406,45) & 0.200492 & (2515,112) \\
		741 & (289.5,38) & 0.200477 & (15383,277) & ~ & 742 & (337,41) & 0.2004693 & (4215,145) \\
		743 & (1283,80) & 0.200467 & (7780,197) & ~ & 744 & (1847.5,96) & 0.200466 & (1283,80) \\
		745 & (1381,83) & 0.200463 & (5261,162) & ~ & 746 & (6495,180) & 0.2004628 & (15160,275) \\
		747 & (3599.5,134) & 0.2004617 & (8018.5,200) & ~ & 748 & (6209.5,176) & 0.2004613 & (16282.5,285) \\
		749 & (13343.5,258) & 0.20046106 & (13035,255) & ~ & 750 & (9439.5,217) & 0.2004608 & (342437,1307) \\
		751 & (7313,191) & 0.20046024 & (96549,694) & ~ & 752 & (1660,91) & 0.2004584 & (785879,1980) \\
		753 & (1010.5,71) & 0.2004541 & (3817.5,138) & ~ & 754 & (2210,105) & 0.2004528 & (6280,177) \\
		755 & (2085.5,102) & 0.2004507 & (6567,181) & ~ & 756 & (2983.5,122) & 0.20045 & (1251,79) \\
		757 & (5,5) & 0.1995795 & \mbox{tbd} & ~ & 758 & (7589,195) & 0.199579 & (57767,538) \\
		759 & (3219,127) & 0.1995788 & \mbox{na} & ~ & 760 & (2459,111) & 0.1995772 & (2503.5,112) \\
		761 & (2503.5,112) & 0.1995767 & \mbox{na} & ~ & 762 & (2685.5,116) & 0.19957562 & (2732,117) \\
		763 & (3856,139) & 0.1995752 & (6112,175) & ~ & 764 & (1545.5,88) & 0.19957251 & (87198,661) \\
		765 & (1956,99) & 0.19957041 & (4196,145) & ~ & 766 & (5109,160) & 0.19957031 & (52112,511) \\
		767 & (88,21) & 0.199523 & (303.5,39) & ~ & 768 & (539.5,52) & 0.1995154 & (6977,187) \\
		769 & (1441.5,85) & 0.1995146 & \mbox{na} & ~ & 770 & (694.5,59) & 0.199511 & (3966.5,141) \\
		771 & (404,45) & 0.1995011 & (10831,233) & ~ & 772 & (479,49) & 0.1994959 & (4194.5,145) \\
		773 & (869,66) & 0.1994926 & (3476,132) & ~ & 774 & (1652,91) & 0.1994919 & \mbox{na} \\
		775 & (977.5,70) & 0.1994899 & \mbox{na} & ~ & 776 & (895.5,67) & 0.1994854 & (4980,158) \\
		777 & (3217.5,127) & 0.1994852 & (1245,79) & ~ & 778 & (2592.5,114) & 0.1994837 & (27162,369) \\
		779 & (3167,126) & 0.1994829 & (10737,232) & ~ & 780 & (5901.5,172) & 0.1994825 & (3167,126) \\ 		
		781 & (7050.5,188) & 0.19948194 & (2548081.5,3574) & ~ & 782 & (7430.5,193) & 0.19948178 & (276348,1177) \\
		783 & (6039.5,174) & 0.1994813 & (8965.5,212) & ~ & 784 & (5765,170) & 0.1994811 & \mbox{na} \\
		785 & (4917,157) & 0.1994803 & (5300,163) & ~ & 786 & (5833,171) & 0.19947983 & (10552.5,230) \\
		787 & (2872.5,120) & 0.199479 & (23743,345) & ~ & 788 & (2370,109) & 0.1994773 & (4854.5,156) \\
		789 & (3319.5,129) & 0.1994766 & (4194,145) & ~ & 790 & (4194,145) & 0.1994765 & \mbox{na} \\
		791 & (1063,73) & 0.199474 & (2920.5,121) & ~ & 792 & (72,19) & 0.199418 & (14325,268) \\
		793 & (105.5,23) & 0.199414 & \mbox{na} & ~ & 794 & (273,37) & 0.1994081 & \mbox{na} \\
		795 & (1244.5,79) & 0.1994055 & (742,61) & ~ & 796 & (1407,84) & 0.1994043 & (742,61) \\
		797 & (766.5,62) & 0.1994 & (9563.5,219) & ~ & 798 & (96.5,22) & 0.19936 & (5694.5,169) \\
		799 & (560,53) & 0.1993556 & (1151.5,76) & ~ & 800 & (1761.5,94) & 0.1993538 & (4789.5,155) \\
		801 & (2682.5,116) & 0.1993527 & \mbox{tbd} & ~ & 802 & (2368.5,109) & 0.19935105 & (3016,123) \\
		803 & (2823,119) & 0.1993503 & (7121,189) & ~ & 804 & (518.5,51) & 0.1993425 & \mbox{tbd} \\
		805 & (8791,210) & 0.1993422 & (11578,241) & ~ & 806 & (603,55) & 0.1993381 & (4913.5,157) \\
		807 & (539,52) & 0.19933051 & (2456,111) & ~ & 808 & (1875.5,97) & 0.19933 & (5296,163) \\
		809 & (949,69) & 0.1993258 & (3114.5,125) & ~ & 810 & (1091.5,74) & 0.1993225 & \mbox{tbd} \\
		811 & (6530,181) & 0.1993222 & (7735.5,197) & ~ & 812 & (1614.5,90) & 0.1993198 & (9043,213) \\
		813 & (2197.5,105) & 0.1993193 & (5039,159) & ~ & 814 & (670.5,58) & 0.1993133 & (4605,152) \\
		815 & (4788.5,155) & 0.1993129 & (1687,92) & ~ & 816 & (1650.5,91) & 0.1993105 & (6315,178) \\
		817 & (2368,109) & 0.199309 & (8376,205) & ~ & 818 & (13786,263) & 0.1993088 & (1440,85) \\
		819 & (7119.5,189) & 0.19930825 & (8789.5,210) & ~ & 820 & (717.5,60) & 0.19930271 & \mbox{tbd} \\
		821 & (1373,83) & 0.1993024 & \mbox{na} & ~ & 822 & (368.5,43) & 0.199292 & (5102,160) \\
		823 & (335,41) & 0.199282 & (6894.5,186) & ~ & 824 & (191.5,31) & 0.199261 & (2544.5,113) \\
		825 & (217,33) & 0.199258 & \mbox{na} & ~ & 826 & (51,16) & 0.1991797 & (129741,807) \\
		827 & (167.5,29) & 0.199156 & (4785,155) & ~ & 828 & (518,51) & 0.1991503 & (1577.5,89) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		829 & (538.5,52) & 0.1991457 & (9903.5,223) & ~ & 830 & (6596.5,182) & 0.19914533 & (9205.5,215) \\
		831 & (7572.5,195) & 0.1991451 & (2280,107) & ~ & 832 & (5891.5,172) & 0.199145 & \mbox{na} \\
		833 & (3212,127) & 0.199144 & (2280,107) & ~ & 834 & (765.5,62) & 0.199142 & \mbox{na} \\
		835 & (624.5,56) & 0.199136 & (6524,181) & ~ & 836 & (1613,90) & 0.1991346 & (16061.5,284) \\
		837 & (11091,236) & 0.19913441 & (647,57) & ~ & 838 & (16402.5,287) & 0.19913438 & (647,57) \\
		839 & (10626,231) & 0.19913401 & (647,57) & ~ & 840 & (12346.5,249) & 0.19913399 & \mbox{na} \\
		841 & (9034.5,213) & 0.1991337 & (647,57) & ~ & 842 & (4480.5,150) & 0.1991329 & (12247.5,248) \\
		843 & (4661.5,153) & 0.1991327 & (52815,515) & ~ & 844 & (1306.5,81) & 0.1991305 & (7494.5,194) \\
		845 & (1211.5,78) & 0.1991272 & (5553.5,167) & ~ & 846 & (3262.5,128) & 0.199127 & (4722.5,154) \\
		847 & (385.5,44) & 0.199117 & (5034,159) & ~ & 848 & (2322.5,108) & 0.1991161 & (948,69) \\
		849 & (15834.5,282) & 0.19911604 & \mbox{na} & ~ & 850 & (12544.5,251) & 0.19911599 & \mbox{na} \\
		851 & (4908,157) & 0.1991158 & \mbox{na} & ~ & 852 & (2542.5,113) & 0.19911469 & (118977,773) \\
		853 & (1797,95) & 0.1991129 & (15610.5,280) & ~ & 854 & (1120,75) & 0.1991094 & (4661,153) \\
		855 & (3061.5,124) & 0.1991084 & (6814.5,185) & ~ & 856 & (4845.5,156) & 0.19910791 & (8864.5,211) \\
		857 & (6741,184) & 0.1991077 & \mbox{na} & ~ & 858 & (1180.5,77) & 0.199105 & (2071.5,102) \\
		859 & (64.5,18) & 0.199044 & \mbox{tbd} & ~ & 860 & (790,63) & 0.1990401 & (4782,155) \\
		861 & (1721.5,93) & 0.1990392 & \mbox{na} & ~ & 862 & (3790.5,138) & 0.1990386 & (5551,167) \\
		863 & (13455,260) & 0.1990384 & (790,63) & ~ & 864 & (7491,194) & 0.1990381 & (867,66) \\
		865 & (867,66) & 0.1990336 & (5223.5,162) & ~ & 866 & (6960,187) & 0.1990332 & (10256,227) \\
		867 & (2818.5,119) & 0.1990325 & (368,43) & ~ & 868 & (1438,85) & 0.19903 & (2321.5,108) \\
		869 & (39,14) & 0.198929 & (9027.5,213) & ~ & 870 & (1540.5,88) & 0.1989283 & \mbox{na} \\
		871 & (1149,76) & 0.1989249 & (2407,110) & ~ & 872 & (1720.5,93) & 0.1989236 & (65085,572) \\
		873 & (2864.5,120) & 0.1989233 & \mbox{na} & ~ & 874 & (866.5,66) & 0.198919 & (9367,217) \\
		875 & (789.5,63) & 0.198916 & (4535.5,151) & ~ & 876 & (145,27) & 0.198889 & (3843,139) \\
		877 & (179,30) & 0.1988888 & (6588,182) & ~ & 878 & (302.5,39) & 0.198876 & (2277,107) \\
		879 & (477.5,49) & 0.1988714 & (13033.5,256) & ~ & 880 & (669,58) & 0.1988687 & (9278.5,216) \\
		881 & (385,44) & 0.1988586 & \mbox{tbd} & ~ & 882 & (3953.5,141) & 0.19885826 & \mbox{na} \\
		883 & (1949,99) & 0.1988567 & (4123.5,144) & ~ & 884 & (2816,119) & 0.1988559 & (23259,342) \\
		885 & (919.5,68) & 0.1988549 & \mbox{na} & ~ & 886 & (814.5,64) & 0.1988502 & (3517.5,133) \\
		887 & (1988.5,100) & 0.19884902 & (10981.5,235) & ~ & 888 & (3057.5,124) & 0.19884822 & (8603,208) \\
		889 & (2450,111) & 0.1988479 & \mbox{na} & ~ & 890 & (1241,79) & 0.1988462 & (3309,129) \\
		891 & (601.5,55) & 0.19883977 & (7561,195) & ~ & 892 & (1575,89) & 0.1988392 & \mbox{na} \\	
		893 & (1403,84) & 0.1988365 & (2959.5,122) & ~ & 894 & (1794.5,95) & 0.1988355 & \mbox{na} \\
		895 & (3464.5,132) & 0.198835 & \mbox{na} & ~ & 896 & (3207,127) & 0.1988338 & (4180.5,145) \\
		897 & (4654.5,153) & 0.1988334 & (11935,245) & ~ & 898 & (646,57) & 0.1988287 & \mbox{tbd} \\
		899 & (558.5,53) & 0.1988217 & (2150.5,104) & ~ & 900 & (623.5,56) & 0.1988171 & (2192,105) \\
		901 & (840,65) & 0.198815 & (1059.5,73) & ~ & 902 & (216.5,33) & 0.198801 & (5544.5,167) \\
		903 & (114.5,24) & 0.198774 & (4532.5,151) & ~ & 904 & (79.5,20) & 0.198726 & (191,31) \\
		905 & (203.5,32) & 0.198721 & \mbox{na} & ~ & 906 & (2361,109) & 0.1987203 & (22568.5,337) \\
		907 & (1908.5,98) & 0.1987195 & \mbox{na} & ~ & 908 & (1209,78) & 0.1987164 & \mbox{tbd} \\
		909 & (5542,167) & 0.1987162 & (15915,283) & ~ & 910 & (4178,145) & 0.1987157 & (12921.5,255) \\		
		911 & (2582.5,114) & 0.1987143 & (2861.5,120) & ~ & 912 & (4063.5,143) & 0.1987135 & (6225.5,177) \\
		913 & (1574,89) & 0.1987111 & (5215,162) & ~ & 914 & (5087,160) & 0.198711 & \mbox{na} \\
		915 & (3205,127) & 0.1987101 & (4591,152) & ~ & 916 & (892,67) & 0.1987058 & (2275,107) \\
		917 & (1504,87) & 0.198704 & (64333,569) & ~ & 918 & (1609.5,90) & 0.1987025 & (5947,173) \\
		919 & (5742.5,170) & 0.1987021 & (12221,248) & ~ & 920 & (8679.5,209) & 0.19870173 & (9185,215) \\
		921 & (13744,263) & 0.1987016 & \mbox{na} & ~ & 922 & (350.5,42) & 0.198697 & \mbox{na} \\
		923 & (334,41) & 0.1986958 & \mbox{na} & ~ & 924 & (257.5,36) & 0.198681 & (3104.5,125) \\
		925 & (272,37) & 0.1986781 & \mbox{na} & ~ & 926 & (601,55) & 0.1986745 & (6084.5,175) \\
		927 & (645.5,57) & 0.1986736 & \mbox{na} & ~ & 928 & (973.5,70) & 0.1986715 & (8268,204) \\
		929 & (1001.5,71) & 0.1986712 & \mbox{na} & ~ & 930 & (477,49) & 0.1986632 & (1117.5,75) \\
		931 & (623,56) & 0.1986577 & (385491,1393) & ~ & 932 & (2026.5,101) & 0.1986561 & (15353,278) \\
		933 & (3104,125) & 0.1986554 & (8677.5,209) & ~ & 934 & (3620.5,135) & 0.1986553 & \mbox{na} \\
		935 & (5213.5,162) & 0.1986551 & \mbox{na} & ~ & 936 & (2908.5,121) & 0.19865419 & (11442.5,240) \\
		937 & (1947,99) & 0.19865221 & (3054.5,124) & ~ & 938 & (2107.5,103) & 0.1986512 & (3567,134) \\
		939 & (8512,207) & 0.1986511 & \mbox{na} & ~ & 940 & (6508,181) & 0.1986506 & (7096,189) \\
		941 & (558,53) & 0.1986438 & (6652.5,183) & ~ & 942 & (8348,205) & 0.19864344 & (3838,139) \\
		943 & (13222.5,258) & 0.19864327 & (1609,90) & ~ & 944 & (26031,362) & 0.19864324 & \mbox{na} \\
		945 & (21111,326) & 0.1986431 & (1609,90) & ~ & 946 & (1609,90) & 0.1986408 & (9097,214) \\
		947 & (2148.5,104) & 0.1986406 & \mbox{na} & ~ & 948 & (1869,97) & 0.1986386 & (7709,197) \\
		949 & (918.5,68) & 0.1986355 & (2581.5,114) & ~ & 950 & (1208.5,78) & 0.1986342 & \mbox{na} \\
		951 & (3461,132) & 0.1986337 & (6223,177) & ~ & 952 & (3153.5,126) & 0.1986326 & (6946,187) \\
		953 & (6652,183) & 0.1986321 & (26318,364) & ~ & 954 & (12414.5,250) & 0.19863185 & (3949,141) \\
		955 & (1058.5,73) & 0.1986284 & \mbox{tbd} & ~ & 956 & (3620,135) & 0.1986278 & (6083,175) \\
		957 & (5021.5,159) & 0.1986273 & (16020.5,284) & ~ & 958 & (2719,117) & 0.198626 & (3513.5,133) \\
		959 & (1401.5,84) & 0.19862391 & (12020,246) & ~ & 960 & (7246,191) & 0.1986237 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		961 & (763.5,62) & 0.19861878 & (4292,147) & ~ & 962 & (6945.5,187) & 0.1986185 & (3408.5,131) \\
		963 & (16360,287) & 0.1986183 & (1755,94) & ~ & 964 & (1335.5,82) & 0.1986155 & (4350.5,148) \\
		965 & (1435,85) & 0.1986146 & \mbox{na} & ~ & 966 & (1792.5,95) & 0.1986139 & \mbox{na} \\
		967 & (2765.5,118) & 0.1986138 & \mbox{na} & ~ & 968 & (715,60) & 0.1986103 & \mbox{tbd} \\
		969 & (384.5,44) & 0.1986004 & (2107,103) & ~ & 970 & (496.5,50) & 0.1985962 & (10597.5,231) \\
		971 & (537,52) & 0.1985911 & (2359.5,109) & ~ & 972 & (5538.5,167) & 0.1985908 & (5807,171) \\
		973 & (2718.5,117) & 0.19858941 & (3408,131) & ~ & 974 & (3408,131) & 0.19858933 & \mbox{na} \\
		975 & (3053.5,124) & 0.1985882 & (4895,157) & ~ & 976 & (1644.5,91) & 0.1985872 & \mbox{na} \\
		977 & (1573,89) & 0.1985849 & (5406.5,165) & ~ & 978 & (4771,155) & 0.19858441 & (58122,541) \\
		979 & (5147.5,161) & 0.198584 & (4771,155) & ~ & 980 & (167,29) & 0.1985618 & (5538,167) \\
		981 & (2580.5,114) & 0.1985604 & (8182.5,203) & ~ & 982 & (3102.5,125) & 0.1985594 & (2316,108) \\
		983 & (302,39) & 0.1985473 & (8263,204) & ~ & 984 & (1434.5,85) & 0.1985454 & (4003.5,142) \\
		985 & (10686.5,232) & 0.19854508 & (12310,249) & ~ & 986 & (22817,339) & 0.19854501 & \mbox{na} \\
		987 & (20331,320) & 0.19854483 & (23495,344) & ~ & 988 & (23495,344) & 0.19854475 & (20331,320) \\
		989 & (53686.5,520) & 0.19854474 & (23495,344) & ~ & 990 & (45935.5,481) & 0.19854466 & (10503,230) \\
		991 & (31608.5,399) & 0.1985446 & (10503,230) & ~ & 992 & (10503,230) & 0.1985443 & (55351,528) \\
		993 & (4527,151) & 0.1985439 & (6504.5,181) & ~ & 994 & (1335,82) & 0.1985412 & (12708.5,253) \\
		995 & (1537.5,88) & 0.198541 & \mbox{na} & ~ & 996 & (788,63) & 0.1985377 & (2811.5,119) \\
		997 & (229.5,34) & 0.1985211 & \mbox{tbd} & ~ & 998 & (402,45) & 0.198514 & (3726,137) \\
		999 & (600.5,55) & 0.19851 & (4831,156) & ~ & 1000 & (438.5,47) & 0.198505 & (4955.5,158) \\
		1001 & (105,23) & 0.19847 & (7547.5,195) & ~ & 1002 & (557.5,53) & 0.198466 & (3890,140) \\
		1003 & (3725,137) & 0.19846509 & (4954.5,158) & ~ & 1004 & (10317,228) & 0.1984648 & (3101,125) \\
		1005 & (9345.5,217) & 0.19846441 & (5208.5,162) & ~ & 1006 & (3101,125) & 0.1984644 & \mbox{na} \\
		1007 & (2105.5,103) & 0.1984633 & (7014.5,188) & ~ & 1008 & (1716.5,93) & 0.1984629 & \mbox{na} \\
		1009 & (476.5,49) & 0.198455 & (7702,197) & ~ & 1010 & (13936.5,265) & 0.1984549 & (14682.5,272) \\
		1011 & (7089,189) & 0.19845443 & (7859,199) & ~ & 1012 & (4172.5,145) & 0.1984538 & (12107.5,247) \\
		1013 & (7469,194) & 0.19845336 & (273990,1175) & ~ & 1014 & (8340,205) & 0.19845331 & \mbox{na} \\
		1015 & (5939.5,173) & 0.19845292 & (66990,581) & ~ & 1016 & (4706.5,154) & 0.19845212 & (6501.5,181) \\	
		1017 & (5871,172) & 0.19845155 & (5668,169) & ~ & 1018 & (6573.5,182) & 0.19845124 & (6792,185) \\
		1019 & (4829.5,156) & 0.19845047 & (4585,152) & ~ & 1020 & (1753.5,94) & 0.1984485 & (10046.5,225) \\
		1021 & (1791,95) & 0.1984477 & \mbox{na} & ~ & 1022 & (5534.5,167) & 0.1984471 & (4115,144) \\
		1023 & (1238.5,79) & 0.1984443 & (2579,114) & ~ & 1024 & (2716.5,117) & 0.1984434 & (3405.5,131) \\
		1025 & (317.5,40) & 0.1984316 & (3834,139) & ~ & 1026 & (1176.5,77) & 0.1984299 & (2314.5,108) \\
		1027 & (2401,110) & 0.198429 & (9691.5,221) & ~ & 1028 & (1679.5,92) & 0.19842752 & (3510,133) \\
		1029 & (1867,97) & 0.19842603 & (3002,123) & ~ & 1030 & (2357.5,109) & 0.1984258 & \mbox{na} \\
		1031 & (24,11) & 0.19827 & (4403.5,149) & ~ & 1032 & (33.5,13) & 0.1981698 & (7615,196) \\
		1033 & (6138.5,176) & 0.1981693 & (13499.5,261) & ~ & 1034 & (4578.5,152) & 0.19816928 & \mbox{na} \\
		1035 & (4166.5,145) & 0.19816841 & (5931,173) & ~ & 1036 & (4761,155) & 0.19816819 & \mbox{na} \\
		1037 & (6349.5,179) & 0.1981677 & (8328,205) & ~ & 1038 & (8328,205) & 0.1981676 & \mbox{na} \\
		1039 & (1751,94) & 0.19816559 & (2021.5,101) & ~ & 1040 & (1641,91) & 0.1981651 & \mbox{na} \\ 		
		1041 & (971,70) & 0.198163 & (5395,165) & ~ & 1042 & (786.5,63) & 0.1981585 & (4224,146) \\
		1043 & (2226.5,106) & 0.1981569 & (9766,222) & ~ & 1044 & (10482.5,230) & 0.19815687 & (8246.5,204) \\
		1045 & (9331,217) & 0.19815649 & \mbox{tbd} & ~ & 1046 & (18433.5,305) & 0.19815631 & (15982.5,284) \\
		1047 & (15982.5,284) & 0.19815626 & \mbox{na} & ~ & 1048 & (25396.5,358) & 0.1981562 & \mbox{na} \\
		1049 & (10391.5,229) & 0.19815603 & \mbox{na} & ~ & 1050 & (7768.5,198) & 0.19815557 & (10121,226) \\
		1051 & (3297.5,129) & 0.198154609 & (26981,369) & ~ & 1052 & (1534.5,88) & 0.1981531 & (3196,127) \\
		1053 & (889.5,67) & 0.198149 & (3246.5,128) & ~ & 1054 & (1144.5,76) & 0.1981459 & (4760.5,155) \\
		1055 & (3505,133) & 0.1981453 & (3719,137) & ~ & 1056 & (1569.5,89) & 0.1981431 & (3096,125) \\
		1057 & (1205.5,78) & 0.1981412 & (1365,83) & ~ & 1058 & (1300,81) & 0.1981392 & (2184.5,105) \\
		1059 & (6207.5,177) & 0.198139 & (12884,255) & ~ & 1060 & (1085,74) & 0.1981357 & (4223.5,146) \\
		1061 & (5930,173) & 0.1981353 & (8905,212) & ~ & 1062 & (4281.5,147) & 0.19813461 & (10942,235) \\
		1063 & (13914,265) & 0.19813444 & (15423,279) & ~ & 1064 & (349.5,42) & 0.1981307 & \mbox{na} \\
		1065 & (317,40) & 0.1981193 & (9329.5,217) & ~ & 1066 & (863,66) & 0.1981165 & (2021,101) \\
		1067 & (556.5,53) & 0.19811 & \mbox{tbd} & ~ & 1068 & (1027,72) & 0.1981086 & (6634.5,183) \\
		1069 & (837,65) & 0.1981048 & (5263.5,163) & ~ & 1070 & (229,34) & 0.198089 & (2997,123) \\
		1071 & (383.5,44) & 0.198086 & (6561.5,182) & ~ & 1072 & (71.5,19) & 0.198036 & (3882,140) \\
		1073 & (786,63) & 0.1980325 & (7224.5,191) & ~ & 1074 & (5656,169) & 0.198032 & (7376.5,193) \\
		1075 & (2947.5,122) & 0.19803088 & (5261.5,163) & ~ & 1076 & (2996,123) & 0.19802969 & (8816.5,211) \\
		1077 & (4049.5,143) & 0.1980292 & (7607.5,196) & ~ & 1078 & (401,45) & 0.1980202 & (1825,96) \\
		1079 & (2020,101) & 0.1980194 & (24119,349) & ~ & 1080 & (419,46) & 0.1980108 & (5456.5,166) \\
		1081 & (1174,77) & 0.1980083 & (5790,171) & ~ & 1082 & (6064,175) & 0.1980081 & (47736,491) \\
		1083 & (5069,160) & 0.1980076 & (8815.5,211) & ~ & 1084 & (3398,131) & 0.1980066 & (14328,269) \\
		1085 & (19398.5,313) & 0.1980065 & (515,51) & ~ & 1086 & (1787,95) & 0.1980046 & (6631,183) \\
		1087 & (2183,105) & 0.19800371 & (3502.5,133) & ~ & 1088 & (8649,209) & 0.1980035 & (12080,247) \\
		1089 & (495,50) & 0.1979964 & (19522,314) & ~ & 1090 & (811,64) & 0.1979959 & \mbox{na} \\
		1091 & (1364,83) & 0.19799548 & \mbox{na} & ~ & 1092 & (2439.5,111) & 0.19799455 & (5994.5,174) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1093 & (6486.5,181) & 0.1979943 & \mbox{na} & ~ & 1094 & (1430.5,85) & 0.1979919 & (8731.5,210) \\
		1095 & (6133,176) & 0.1979917 & \mbox{na} & ~ & 1096 & (6063.5,175) & 0.19799154 & \mbox{na} \\
		1097 & (7147.5,190) & 0.19799144 & \mbox{na} & ~ & 1098 & (18660.5,307) & 0.1979914 & \mbox{na} \\
		1099 & (96186,697) & 0.19799139 & \mbox{tbd} & ~ & 1100 & (23429.5,344) & 0.19799137 & \mbox{na} \\
		1101 & (1901.5,98) & 0.1979909 & \mbox{na} & ~ & 1102 & (1940.5,99) & 0.1979903 & \mbox{na} \\
		1103 & (836.5,65) & 0.197986 & (915.5,68) & ~ & 1104 & (2851,120) & 0.1979855 & \mbox{na} \\
		1105 & (5925.5,173) & 0.1979854 & \mbox{na} & ~ & 1106 & (4942.5,158) & 0.19798516 & \mbox{na} \\
		1107 & (3880.5,140) & 0.1979844 & (5325,164) & ~ & 1108 & (1639.5,91) & 0.1979823 & (2483.5,112) \\
		1109 & (8565.5,208) & 0.19798195 & (14540,271) & ~ & 1110 & (8731,210) & 0.19798166 & (666,58) \\
		1111 & (10564.5,231) & 0.1979816 & \mbox{na} & ~ & 1112 & (4756.5,155) & 0.1979809 & (13798.5,264) \\
		1113 & (6343.5,179) & 0.19798078 & \mbox{na} & ~ & 1114 & (4048.5,143) & 0.19798 & (8401.5,206) \\
		1115 & (28.5,12) & 0.197854 & \mbox{tbd} & ~ & 1116 & (598.5,55) & 0.197849 & (2099,103) \\
		1117 & (349,42) & 0.197841 & (8477.5,207) & ~ & 1118 & (760.5,62) & 0.1978385 & (4333.5,148) \\
		1119 & (1674.5,92) & 0.197837 & (6771,185) & ~ & 1120 & (475,49) & 0.197835 & \mbox{na} \\
		1121 & (383,44) & 0.197826 & (2307.5,108) & ~ & 1122 & (437,47) & 0.197823 & \mbox{na} \\
		1123 & (2526,113) & 0.1978222 & (8313.5,205) & ~ & 1124 & (4451,150) & 0.1978219 & \mbox{na} \\
		1125 & (1025.5,72) & 0.1978185 & (4691.5,154) & ~ & 1126 & (24510.5,352) & 0.19781847 & (888,67) \\
		1127 & (5920.5,173) & 0.197818 & (6917.5,187) & ~ & 1128 & (4333,148) & 0.1978174 & (17567,298) \\
		1129 & (4876,157) & 0.197817 & (5320.5,164) & ~ & 1130 & (44.5,15) & 0.197739 & (418.5,46) \\
		1131 & (4215,146) & 0.1977386 & (4390,149) & ~ & 1132 & (3820.5,139) & 0.19773778 & (7519,195) \\
		1133 & (4999,159) & 0.1977371 & (7909.5,200) & ~ & 1134 & (1860.5,97) & 0.1977357 & (4568.5,152) \\
		1135 & (1265.5,80) & 0.1977332 & (3290.5,129) & ~ & 1136 & (1203,78) & 0.1977303 & (4750.5,155) \\
		1137 & (1899,98) & 0.1977295 & (5253.5,163) & ~ & 1138 & (1784.5,95) & 0.1977276 & (10010,225) \\
		1139 & (2392.5,110) & 0.19772654 & (1187827,2451) & ~ & 1140 & (2017,101) & 0.1977254 & (11675.5,243) \\
		1141 & (1025,72) & 0.1977221 & (8886.5,212) & ~ & 1142 & (3341.5,130) & 0.1977214 & (6621.5,183) \\	
		1143 & (5189,162) & 0.1977211 & (8390.5,206) & ~ & 1144 & (6767,185) & 0.19772071 & (8719.5,210) \\
		1145 & (11294,239) & 0.19772048 & (11771.5,244) & ~ & 1146 & (33888.5,414) & 0.19772044 & \mbox{na} \\
		1147 & (34546.5,418) & 0.1977204 & (190,31) & ~ & 1148 & (30382.5,392) & 0.19772036 & \mbox{na} \\
		1149 & (18152.5,303) & 0.19772029 & \mbox{na} & ~ & 1150 & (15723.5,282) & 0.1977201 & (18152.5,303) \\
		1151 & (16286,287) & 0.19772 & (190,31) & ~ & 1152 & (190,31) & 0.197715 & \mbox{na} \\
		1153 & (155,28) & 0.197693 & (10187.5,227) & ~ & 1154 & (1053.5,73) & 0.1976903 & (27210.5,371) \\
		1155 & (1112,75) & 0.1976874 & (18390,305) & ~ & 1156 & (598,55) & 0.1976831 & (7287.5,192) \\
		1157 & (665,58) & 0.197679 & (1082.5,74) & ~ & 1158 & (365.5,43) & 0.197672 & (214216,1041) \\
		1159 & (228.5,34) & 0.197657 & (2894,121) & ~ & 1160 & (784.5,63) & 0.1976547 & (10275,228) \\
		1161 & (968.5,70) & 0.1976513 & (6838,186) & ~ & 1162 & (1329,82) & 0.197651 & \mbox{na} \\
		1163 & (1202.5,78) & 0.1976494 & (3549,134) & ~ & 1164 & (941,69) & 0.1976469 & (7670.5,197) \\
		1165 & (688,59) & 0.1976419 & (2391.5,110) & ~ & 1166 & (2179,105) & 0.197641 & (688,59) \\
		1167 & (2705.5,117) & 0.19764 & (5512,167) & ~ & 1168 & (16,9) & 0.1974239 & (664.5,58) \\
		1169 & (3869.5,140) & 0.1974237 & \mbox{na} & ~ & 1170 & (1110.5,75) & 0.1974213 & (1707.5,93) \\	
		1171 & (474,49) & 0.1974142 & (3035.5,124) & ~ & 1172 & (6756.5,185) & 0.19741392 & (11276.5,239) \\
		1173 & (15588,281) & 0.19741381 & (8459,207) & ~ & 1174 & (16602.5,290) & 0.1974137 & (474,49) \\
		1175 & (21891,333) & 0.19741363 & \mbox{na} & ~ & 1176 & (20089,319) & 0.19741359 & \mbox{na} \\
		1177 & (9296,217) & 0.19741323 & (12044,247) & ~ & 1178 & (10172.5,227) & 0.19741316 & \mbox{na} \\
		1179 & (9210.5,216) & 0.1974128 & (10172.5,227) & ~ & 1180 & (12536.5,252) & 0.19741271 & (365,43) \\
		1181 & (7896.5,200) & 0.19741229 & (8872.5,212) & ~ & 1182 & (8872.5,212) & 0.19741226 & \mbox{na} \\
		1183 & (8215.5,204) & 0.19741185 & (10625.5,232) & ~ & 1184 & (1052,73) & 0.1974088 & (4093.5,144) \\
		1185 & (2795.5,119) & 0.1974086 & \mbox{na} & ~ & 1186 & (365,43) & 0.1973994 & (6045.5,175) \\
		1187 & (493.5,50) & 0.1973966 & \mbox{na} & ~ & 1188 & (834,65) & 0.19739449 & (2388.5,110) \\
		1189 & (3651,136) & 0.1973943 & \mbox{na} & ~ & 1190 & (166,29) & 0.197374 & (4927.5,158) \\
		1191 & (285,38) & 0.1973625 & (11086,237) & ~ & 1192 & (710.5,60) & 0.1973623 & \mbox{na} \\
		1193 & (575.5,54) & 0.1973565 & (13341.5,260) & ~ & 1194 & (597,55) & 0.19735253 & (4440.5,150) \\
		1195 & (7737,198) & 0.1973521 & (11367.5,240) & ~ & 1196 & (8213,204) & 0.19735178 & (13341,260) \\
		1197 & (12236,249) & 0.19735152 & (13547,262) & ~ & 1198 & (13136.5,258) & 0.19735144 & \mbox{na} \\
		1199 & (8620.5,209) & 0.1973513 & \mbox{na} & ~ & 1200 & (5975,174) & 0.19735076 & (7427.5,194) \\
		1201 & (1392.5,84) & 0.1973486 & (3813,139) & ~ & 1202 & (967,70) & 0.1973452 & (2134.5,104) \\
		1203 & (1598.5,90) & 0.197345 & \mbox{na} & ~ & 1204 & (1263,80) & 0.19734241 & (3083.5,125) \\
		1205 & (3133,126) & 0.1973418 & (10713.5,233) & ~ & 1206 & (912.5,68) & 0.1973382 & (8620,209) \\
		1207 & (1023,72) & 0.1973364 & (2794.5,119) & ~ & 1208 & (1170,77) & 0.1973342 & (11366.5,240) \\
		1209 & (939.5,69) & 0.1973317 & (14707,273) & ~ & 1210 & (95.5,22) & 0.197299 & (1895,98) \\
		1211 & (50.5,16) & 0.1972325 & (4379.5,149) & ~ & 1212 & (3437,132) & 0.19725617 & \mbox{na} \\
		1213 & (8699,210) & 0.19725605 & \mbox{na} & ~ & 1214 & (12328.5,250) & 0.19725601 & \mbox{na} \\
		1215 & (3033,124) & 0.19725491 & (57,17) & ~ & 1216 & (12230,249) & 0.19725486 & (734,61) \\
		1217 & (9721.5,222) & 0.1972548 & \mbox{na} & ~ & 1218 & (2133.5,104) & 0.1972533 & (3282.5,129) \\
		1219 & (2563.5,114) & 0.197253 & (4617.5,153) & ~ & 1220 & (1493,87) & 0.1972522 & \mbox{na} \\
		1221 & (1169.5,77) & 0.1972494 & (7046,189) & ~ & 1222 & (1527.5,88) & 0.1972484 & \mbox{na} \\
		1223 & (1706,93) & 0.1972473 & (3082,125) & ~ & 1224 & (1669.5,92) & 0.1972462 & (3131.5,126) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1225 & (50.5,16) & 0.1972325 & \mbox{na} & ~ & 1226 & (57,17) & 0.197203 & (4738.5,155) \\
		1227 & (331.5,41) & 0.1971992 & \mbox{na} & ~ & 1228 & (189.5,31) & 0.1971817 & (2386,110) \\
		1229 & (994,71) & 0.19718143 & \mbox{na} & ~ & 1230 & (17510.5,298) & 0.19718134 & \mbox{na} \\
		1231 & (47730.5,492) & 0.19718133 & \mbox{na} & ~ & 1232 & (16355,288) & 0.19718121 & (994,71) \\
		1233 & (9457,219) & 0.19718116 & \mbox{na} & ~ & 1234 & (7043.5,189) & 0.1971807 & (8449,207) \\
		1235 & (8449,207) & 0.19718061 & \mbox{na} & ~ & 1236 & (9630.5,221) & 0.19718059 & \mbox{na} \\
		1237 & (5433.5,166) & 0.19718 & (6748.5,185) & ~ & 1238 & (5698.5,170) & 0.19717964 & (9285,217) \\
		1239 & (8613,209) & 0.19717957 & \mbox{na} & ~ & 1240 & (7808.5,199) & 0.1971795 & \mbox{na} \\
		1241 & (2257.5,107) & 0.1971794 & \mbox{na} & ~ & 1242 & (2215.5,106) & 0.197178 & (9030,214) \\
		1243 & (2745.5,118) & 0.19717693 & (3647,136) & ~ & 1244 & (4798.5,156) & 0.1971769 & \mbox{na} \\
		1245 & (3540.5,134) & 0.1971767 & \mbox{na} & ~ & 1246 & (2562.5,114) & 0.19717541 & (4203,146) \\
		1247 & (1779.5,95) & 0.1971736 & (3593.5,135) & ~ & 1248 & (1932.5,99) & 0.1971729 & \mbox{na} \\
		1249 & (3920,141) & 0.19717276 & \mbox{na} & ~ & 1250 & (5565,168) & 0.19717232 & (3920,141) \\
		1251 & (27139,371) & 0.19717231 & \mbox{na} & ~ & 1252 & (17745.5,300) & 0.19717226 & \mbox{na} \\
		1253 & (8945.5,213) & 0.197172 & (2983,123) & ~ & 1254 & (5368,165) & 0.19717155 & (13023,257) \\
		1255 & (2983,123) & 0.19717044 & (7193,191) & ~ & 1256 & (3435.5,132) & 0.1971704 & \mbox{na} \\
		1257 & (4145.5,145) & 0.19716964 & (11357,240) & ~ & 1258 & (4737,155) & 0.19716958 & (6603,183) \\
		1259 & (4088.5,144) & 0.1971693 & \mbox{na} & ~ & 1260 & (3809.5,139) & 0.19716845 & (1169,77) \\
		1261 & (3864.5,140) & 0.19716794 & (4860,157) & ~ & 1262 & (4615.5,153) & 0.1971678 & \mbox{na} \\
		1263 & (1169,77) & 0.1971651 & (5901,173) & ~ & 1264 & (1230.5,79) & 0.1971626 & (13431,261) \\
		1265 & (1424.5,85) & 0.1971617 & \mbox{na} & ~ & 1266 & (833,65) & 0.1971578 & (7344,193) \\
		1267 & (1199.5,78) & 0.197157 & \mbox{na} & ~ & 1268 & (1109,75) & 0.197155 & (4318.5,148) \\
		1269 & (782.5,63) & 0.1971515 & (2839,120) & ~ & 1270 & (255.5,36) & 0.1971497 & \mbox{na} \\
		1271 & (241.5,35) & 0.197136 & (2429,111) & ~ & 1272 & (364.5,43) & 0.1971291 & (3975,142) \\
		1273 & (1050.5,73) & 0.1971274 & (15016.5,276) & ~ & 1274 & (13223.5,259) & 0.19712723 & (15899.5,284) \\
		1275 & (13428.5,261) & 0.19712713 & (14053,267) & ~ & 1276 & (8528.5,208) & 0.197127 & \mbox{na} \\
		1277 & (1358,83) & 0.1971266 & \mbox{na} & ~ & 1278 & (733.5,61) & 0.1971222 & (4031,143) \\
		1279 & (938.5,69) & 0.19712069 & \mbox{na} & ~ & 1280 & (1492,87) & 0.1971188 & (3080,125) \\
		1281 & (1779,95) & 0.1971184 & \mbox{na} & ~ & 1282 & (533,52) & 0.1971123 & \mbox{tbd} \\
		1283 & (10157,227) & 0.19711215 & \mbox{na} & ~ & 1284 & (16463,289) & 0.19711201 & (5173,162) \\
		1285 & (5173,162) & 0.19711148 & (533,52) & ~ & 1286 & (4435,150) & 0.19711074 & (13120.5,258) \\
		1287 & (5696.5,170) & 0.1971105 & (8446,207) & ~ & 1288 & (4317.5,148) & 0.19711018 & \mbox{na} \\
		1289 & (1138.5,76) & 0.1971073 & (8283.5,205) & ~ & 1290 & (2385,110) & 0.1971068 & \mbox{na} \\
		1291 & (2472.5,112) & 0.1971062 & \mbox{na} & ~ & 1292 & (1893,98) & 0.1971045 & (4201.5,146) \\
		1293 & (2982,123) & 0.19710438 & \mbox{na} & ~ & 1294 & (3382.5,131) & 0.197104 & \mbox{na} \\
		1295 & (3280,129) & 0.19710377 & \mbox{na} & ~ & 1296 & (1816.5,96) & 0.19710196 & (2428.5,111) \\
		1297 & (5563,168) & 0.1971015 & (10792.5,234) & ~ & 1298 & (23460,345) & 0.19710138 & \mbox{tbd} \\
		1299 & (39031,445) & 0.197101378 & \mbox{na} & ~ & 1300 & (37296.5,435) & 0.1971013 & (532065,1643) \\
		1301 & (9111,215) & 0.197101 & (12122.5,248) & ~ & 1302 & (3331,130) & 0.19710083 & \mbox{na} \\
		1303 & (1971,100) & 0.1970998 & (3486.5,133) & ~ & 1304 & (1596.5,90) & 0.1970978 & (1854.5,97) \\
		1305 & (2173,105) & 0.19709759 & \mbox{na} & ~ & 1306 & (2091,103) & 0.19709602 & (18941,310) \\
		1307 & (3753.5,138) & 0.197095758 & \mbox{na} & ~ & 1308 & (21594,331) & 0.19709561 & (2091,103) \\
		1309 & (23323.5,344) & 0.19709558 & \mbox{na} & ~ & 1310 & (11447.5,241) & 0.197095292 & (2091,103) \\
		1311 & (20946.5,326) & 0.19709523 & \mbox{na} & ~ & 1312 & (14262,269) & 0.19709518 & \mbox{na} \\
		1313 & (4796.5,156) & 0.19709458 & (8942,213) & ~ & 1314 & (1424,85) & 0.1970923 & (10700,233) \\
		1315 & (1741.5,94) & 0.1970905 & (3808,139) & ~ & 1316 & (2791,119) & 0.1970904 & \mbox{na} \\
		1317 & (2214.5,106) & 0.1970892 & (3129,126) & ~ & 1318 & (663,58) & 0.1970844 & (5629,169) \\
		1319 & (709.5,60) & 0.19708108 & (2885.5,121) & ~ & 1320 & (7494,195) & 0.1970807 & (9195,216) \\
		1321 & (3699,137) & 0.19708 & \mbox{tbd} & ~ & 1322 & (2341.5,109) & 0.19707867 & (9110,215) \\
		1323 & (2516.5,113) & 0.1970786 & \mbox{na} & ~ & 1324 & (1632,91) & 0.197077 & (6035.5,175) \\
		1325 & (154.5,28) & 0.1970631 & (1108.5,75) & ~ & 1326 & (113.5,24) & 0.1970342 & (2256,107) \\
		1327 & (399,45) & 0.19703293 & \mbox{na} & ~ & 1328 & (5897,173) & 0.1970327 & \mbox{na} \\
		1329 & (22112,335) & 0.19703268 & \mbox{na} & ~ & 1330 & (21068.5,327) & 0.1970326 & (1261,80) \\
		1331 & (6526.5,182) & 0.1970325 & \mbox{na} & ~ & 1332 & (1261,80) & 0.19702995 & (5495,167) \\
		1333 & (10063.5,226) & 0.19702976 & (15337,279) & ~ & 1334 & (35588.5,425) & 0.19702972 & (399,45) \\
		1335 & (50247.5,505) & 0.19702968 & (399,45) & ~ & 1336 & (38492.5,442) & 0.19702966 & \mbox{na} \\
		1337 & (8689,210) & 0.19702929 & (399,45) & ~ & 1338 & (8442.5,207) & 0.19702925 & \mbox{na} \\
		1339 & (7646.5,197) & 0.19702906 & \mbox{na} & ~ & 1340 & (6313,179) & 0.19702884 & \mbox{na} \\
		1341 & (6034,175) & 0.1970283 & (6313,179) & ~ & 1342 & (7492,195) & 0.19702806 & (12020.5,247) \\
		1343 & (13013.5,257) & 0.19702792 & (15447,280) & ~ & 1344 & (284.5,38) & 0.1970164 & (3917,141) \\
		1345 & (574.5,54) & 0.1970137 & \mbox{na} & ~ & 1346 & (2605.5,115) & 0.19701261 & (3278.5,129) \\
		1347 & (2651,116) & 0.19701187 & (4794.5,156) & ~ & 1348 & (3329.5,130) & 0.19701185 & \mbox{na} \\
		1349 & (1667.5,92) & 0.1970099 & \mbox{tbd} & ~ & 1350 & (3590.5,135) & 0.1970098 & \mbox{na} \\
		1351 & (3537.5,134) & 0.19700923 & (3590.5,135) & ~ & 1352 & (1778,95) & 0.197009 & \mbox{na} \\
		1353 & (1560.5,89) & 0.19700691 & (8605.5,209) & ~ & 1354 & (2172,105) & 0.19700605 & (5693.5,170) \\
		1355 & (2980.5,123) & 0.19700521 & (4856,157) & ~ & 1356 & (3177.5,127) & 0.197005 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1357 & (1229.5,79) & 0.1970033 & (2255.5,107) & ~ & 1358 & (492.5,50) & 0.1970001 & \mbox{na} \\
		1359 & (347.5,42) & 0.196991 & (4373.5,149) & ~ & 1360 & (733,61) & 0.1969879 & (3861,140) \\
		1361 & (1491,87) & 0.19698662 & (11346.5,240) & ~ & 1362 & (2471,112) & 0.1969862 & (3484.5,133) \\
		1363 & (640,57) & 0.1969812 & (2383.5,110) & ~ & 1364 & (1357,83) & 0.1969795 & (19298,313) \\
		1365 & (2836.5,120) & 0.1969792 & \mbox{na} & ~ & 1366 & (1108,75) & 0.1969773 & (4028,143) \\
		1367 & (214.5,33) & 0.1969622 & \mbox{tbd} & ~ & 1368 & (2171.5,105) & 0.19696071 & (6741,185) \\
		1369 & (2255,107) & 0.19696014 & (2515,113) & ~ & 1370 & (1703.5,93) & 0.19695823 & (52238.5,515) \\
		1371 & (3380,131) & 0.19695788 & (6170.5,177) & ~ & 1372 & (1631,91) & 0.19695616 & (6452.5,181) \\
		1373 & (1423,85) & 0.19695441 & (2089.5,103) & ~ & 1374 & (1260.5,80) & 0.1969537 & \mbox{na} \\
		1375 & (1021,72) & 0.1969506 & (8768.5,211) & ~ & 1376 & (1078.5,74) & 0.19694883 & (1969.5,100) \\
		1377 & (10876.5,235) & 0.1969487 & \mbox{na} & ~ & 1378 & (71375,602) & 0.196948689 & \mbox{na} \\
		1379 & (17962.5,302) & 0.19694856 & (48452.5,496) & ~ & 1380 & (12211,249) & 0.19694831 & (2789,119) \\
		1381 & (9970.5,225) & 0.19694799 & (11725.5,244) & ~ & 1382 & (11918.5,246) & 0.19694795 & \mbox{na} \\
		1383 & (5826.5,172) & 0.1969474 & (709,60) & ~ & 1384 & (2470.5,112) & 0.1969461 & (2696,117) \\
		1385 & (709,60) & 0.19694216 & (1560,89) & ~ & 1386 & (1049.5,73) & 0.19694062 & (6452,181) \\
		1387 & (662.5,58) & 0.196937 & (13109,258) & ~ & 1388 & (1137.5,76) & 0.19693417 & (8438.5,207) \\
		1389 & (14356.5,270) & 0.19693414 & (15661,282) & ~ & 1390 & (8851,212) & 0.19693391 & (4431,150) \\
		1391 & (5041.5,160) & 0.1969335 & (13210.5,259) & ~ & 1392 & (532.5,52) & 0.1969275 & (1456.5,86) \\
		1393 & (685.5,59) & 0.1969254 & (884,67) & ~ & 1394 & (435,47) & 0.196918 & (9358.5,218) \\
		1395 & (4197.5,146) & 0.19691743 & (1930,99) & ~ & 1396 & (6739.5,185) & 0.19691722 & \mbox{na} \\
		1397 & (6886,187) & 0.19691704 & \mbox{na} & ~ & 1398 & (8035,202) & 0.1969168 & (13828.5,265) \\
		1399 & (2171,105) & 0.1969154 & (2254.5,107) & ~ & 1400 & (5758,171) & 0.1969153 & \mbox{na} \\
		1401 & (299.5,39) & 0.1969046 & (3804.5,139) & ~ & 1402 & (331,41) & 0.1969018 & \mbox{na} \\
		1403 & (781.5,63) & 0.19689892 & (1703,93) & ~ & 1404 & (806.5,64) & 0.19689741 & \mbox{na} \\
		1405 & (1630.5,91) & 0.19689552 & (11153,238) & ~ & 1406 & (2048.5,102) & 0.19689464 & (131104,816) \\
		1407 & (4197,146) & 0.19689425 & (5040.5,160) & ~ & 1408 & (3695.5,137) & 0.19689397 & \mbox{na} \\
		1409 & (3327.5,130) & 0.19689369 & \mbox{na} & ~ & 1410 & (1666.5,92) & 0.19689176 & (10056.5,226) \\
		1411 & (10597.5,232) & 0.19689157 & (12903.5,256) & ~ & 1412 & (10781,234) & 0.196891515 & \mbox{na} \\
		1413 & (20414.5,322) & 0.196891438 & \mbox{na} & ~ & 1414 & (23435,345) & 0.19689141 & \mbox{na} \\
		1415 & (7334,193) & 0.19689098 & \mbox{tbd} & ~ & 1416 & (19536.5,315) & 0.19689085 & (7334,193) \\
		1417 & (2741.5,118) & 0.1968903 & \mbox{na} & ~ & 1418 & (1107.5,75) & 0.1968875 & (7797,199) \\
		1419 & (2296.5,108) & 0.19688716 & \mbox{na} & ~ & 1420 & (992.5,71) & 0.19688392 & (1422.5,85) \\
		1421 & (9616,221) & 0.1968836 & (3430.5,132) & ~ & 1422 & (2514,113) & 0.1968827 & (4371,113) \\
		1423 & (1559.5,89) & 0.1968807 & (8600,209) & ~ & 1424 & (3641.5,136) & 0.19688 & (8033.5,202) \\
		1425 & (315,40) & 0.19687 & \mbox{tbd} & ~ & 1426 & (553,53) & 0.1968675 & \mbox{na} \\
		1427 & (364,43) & 0.196865 & \mbox{na} & ~ & 1428 & (269.5,37) & 0.196856 & (595.5,55) \\
		1429 & (143.5,27) & 0.196834 & (7562,196) & ~ & 1430 & (416.5,46) & 0.1968298 & (4488,151) \\
		1431 & (453.5,48) & 0.1968281 & \mbox{na} & ~ & 1432 & (1197.5,78) & 0.19682641 & (4976,159) \\
		1433 & (2338.5,109) & 0.19682618 & \mbox{na} & ~ & 1434 & (20155,320) & 0.19682613 & (58034,543) \\
		1435 & (2170,105) & 0.1968247 & \mbox{tbd} & ~ & 1436 & (2603,115) & 0.1968236 & (4195.5,146) \\
		1437 & (4851.5,157) & 0.19682343 & \mbox{na} & ~ & 1438 & (2211.5,106) & 0.196822 & (5358.5,165) \\
		1439 & (2929.5,122) & 0.19682155 & \mbox{na} & ~ & 1440 & (32924.5,409) & 0.19682149 & (52202,515) \\
		1441 & (3913,141) & 0.19682068 & (6377,180) & ~ & 1442 & (18429.5,306) & 0.19682066 & (52608,517) \\
		1443 & (14776.5,274) & 0.19682045 & (14993,276) & ~ & 1444 & (14993,276) & 0.19682043 & \mbox{na} \\
		1445 & (19529.5,315) & 0.19682033 & (14993,276) & ~ & 1446 & (10231.5,228) & 0.19682007 & (40926,456) \\
		1447 & (9098,215) & 0.19681973 & (9964,225) & ~ & 1448 & (3174.5,127) & 0.1968196 & \mbox{na} \\
		1449 & (1559,89) & 0.1968177 & (2381.5,110) & ~ & 1450 & (1422,85) & 0.1968162 & (7716,198) \\
		1451 & (883.5,67) & 0.196813 & (10052.5,226) & ~ & 1452 & (123,25) & 0.1967871 & (227.5,34) \\
		1453 & (165.5,29) & 0.1967799 & \mbox{na} & ~ & 1454 & (201.5,32) & 0.1967695 & (8109,203) \\
		1455 & (1291,81) & 0.1967691 & \mbox{na} & ~ & 1456 & (1077.5,74) & 0.1967663 & (15207,278) \\
		1457 & (1928.5,99) & 0.1967655 & (4137,145) & ~ & 1458 & (255,36) & 0.1967575 & (32433,406) \\
		1459 & (133,26) & 0.1967337 & (4486,151) & ~ & 1460 & (241,35) & 0.1967282 & \mbox{na} \\
		1461 & (1455,86) & 0.1967269 & (31162.5,398) & ~ & 1462 & (1851,97) & 0.1967257 & (5486.5,167) \\
		1463 & (4367.5,149) & 0.1967256 & \mbox{na} & ~ & 1464 & (3376,131) & 0.19672467 & (15979,285) \\
		1465 & (7790.5,199) & 0.19672465 & \mbox{na} & ~ & 1466 & (10588.5,232) & 0.19672454 & \mbox{na} \\
		1467 & (1489,87) & 0.1967234 & (4251,147) & ~ & 1468 & (732,61) & 0.1967192 & (8027,202) \\
		1469 & (1259,80) & 0.1967175 & (7176.5,191) & ~ & 1470 & (7101.5,190) & 0.1967173 & (9870.5,224) \\
		1471 & (6879,187) & 0.196716862 & (9695,222) & ~ & 1472 & (2294.5,108) & 0.196716 & (8267,205) \\
		1473 & (347,42) & 0.196708 & (4726,155) & ~ & 1474 & (2467.5,112) & 0.196707 & (2880,121) \\
		1475 & (4193,146) & 0.19670633 & (9694.5,222) & ~ & 1476 & (6587.5,183) & 0.196706141 & \mbox{na} \\
		1477 & (9782,223) & 0.19670599 & \mbox{na} & ~ & 1478 & (10587.5,232) & 0.19670584 & (34205,417) \\
		1479 & (9177.5,216) & 0.19670551 & (15865.5,284) & ~ & 1480 & (13093.5,258) & 0.19670535 & (44195,474) \\
		1481 & (7176,191) & 0.1967052 & \mbox{na} & ~ & 1482 & (7026.5,189) & 0.1967048 & (7176,191) \\
		1483 & (883,67) & 0.1967013 & (936.5,69) & ~ & 1484 & (2832.5,120) & 0.1967009 & \mbox{na} \\
		1485 & (6659.5,184) & 0.1967008 & \mbox{na} & ~ & 1486 & (1967,100) & 0.1966992 & (10770.5,234) \\
		1487 & (2127.5,104) & 0.1966986 & \mbox{na} & ~ & 1488 & (2252,107) & 0.196698 & (48782,498) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1489 & (71,19) & 0.1966538 & (3745.5,138) & ~ & 1490 & (2127,104) & 0.1966524 & (3272.5,129) \\
		1491 & (6091.5,176) & 0.196652 & (9175,216) & ~ & 1492 & (9955.5,225) & 0.1966517 & (15417.5,280) \\
		1493 & (3799.5,139) & 0.196651 & (11804,245) & ~ & 1494 & (780.5,63) & 0.1966471 & (4724.5,155) \\
		1495 & (4134.5,145) & 0.1966465 & (6585.5,183) & ~ & 1496 & (5289,164) & 0.19664605 & (36191,429) \\
		1497 & (9691.5,222) & 0.19664582 & (9779,223) & ~ & 1498 & (6876.5,187) & 0.1966454 & (26486,367) \\
		1499 & (2209.5,106) & 0.1966441 & (4424.5,150) & ~ & 1500 & (2168,105) & 0.1966433 & (32414,406) \\
		1501 & (4909,158) & 0.1966432 & \mbox{na} & ~ & 1502 & (661.5,58) & 0.1966386 & (10859.5,235) \\
		1503 & (684.5,59) & 0.19663661 & \mbox{na} & ~ & 1504 & (1888.5,98) & 0.1966362 & \mbox{na} \\
		1505 & (5097,161) & 0.1966357 & (4483.5,151) & ~ & 1506 & (2600.5,115) & 0.19663457 & (5160.5,162) \\
		1507 & (7098.5,190) & 0.1966342 & (20769.5,325) & ~ & 1508 & (963.5,70) & 0.1966311 & (16309.5,288) \\
		1509 & (2293.5,108) & 0.1966302 & (4307,148) & ~ & 1510 & (1557.5,89) & 0.1966283 & \mbox{tbd} \\
		1511 & (2466.5,112) & 0.19662724 & (9259,217) & ~ & 1512 & (3323,130) & 0.1966271 & (3690.5,137) \\
		1513 & (856.5,66) & 0.1966236 & (2086,103) & ~ & 1514 & (1106,75) & 0.1966209 & (4785,156) \\
		1515 & (1774.5,95) & 0.19661962 & (11706,244) & ~ & 1516 & (3478,133) & 0.19661892 & (17227,296) \\
		1517 & (1354.5,83) & 0.196618 & \mbox{na} & ~ & 1518 & (453,48) & 0.1966124 & (25623,361) \\
		1519 & (104,23) & 0.1965824 & (2831,120) & ~ & 1520 & (299,39) & 0.196576 & (27497,374) \\
		1521 & (5815.5,172) & 0.19657588 & \mbox{na} & ~ & 1522 & (4133,145) & 0.19657559 & \mbox{na} \\	
		1523 & (2422,111) & 0.196575 & \mbox{na} & ~ & 1524 & (2335.5,109) & 0.1965737 & (7706.5,198) \\
		1525 & (3798,139) & 0.19657327 & (17223,296) & ~ & 1526 & (5748,171) & 0.19657309 & \mbox{na} \\
		1527 & (3022.5,124) & 0.19657207 & (21667,332) & ~ & 1528 & (5287,164) & 0.19657188 & (98813,709) \\
		1529 & (3170.5,127) & 0.1965718 & \mbox{na} & ~ & 1530 & (2878,121) & 0.1965714 & \mbox{na} \\
		1531 & (1387,84) & 0.1965699 & (4969.5,159) & ~ & 1532 & (830.5,65) & 0.1965674 & (4364,149) \\
		1533 & (314.5,40) & 0.19655755 & (4305.5,148) & ~ & 1534 & (10488.5,231) & 0.19655744 & \mbox{na} \\
		1535 & (10579.5,232) & 0.19655736 & \mbox{na} & ~ & 1536 & (5680.5,170) & 0.19655682 & (11606.5,243) \\
		1537 & (21275.5,329) & 0.19655669 & (30358,393) & ~ & 1538 & (81772.5,645) & 0.19655668 & \mbox{na} \\
		1539 & (95489,697) & 0.19655666 & \mbox{tbd} & ~ & 1540 & (31606.5,401) & 0.19655664 & \mbox{na} \\
		1541 & (9001.5,214) & 0.1965564 & (11227.5,239) & ~ & 1542 & (2208.5,106) & 0.1965554 & (4422.5,150) \\
		1543 & (1700,93) & 0.1965536 & (7170.5,191) & ~ & 1544 & (2167,105) & 0.1965526 & (12186.5,249) \\
		1545 & (5547.5,168) & 0.1965523 & (28233,379) & ~ & 1546 & (6727,185) & 0.1965521 & (11133.5,238) \\
		1547 & (4132.5,145) & 0.1965514 & \mbox{tbd} & ~ & 1548 & (7095.5,190) & 0.19655127 & \mbox{na} \\
		1549 & (7021,189) & 0.19655108 & \mbox{na} & ~ & 1550 & (4969,159) & 0.19655079 & \mbox{na} \\
		1551 & (1965.5,100) & 0.19654921 & (16989,294) & ~ & 1552 & (2005,101) & 0.1965486 & \mbox{na} \\
		1553 & (2465.5,112) & 0.19654752 & (4601,153) & ~ & 1554 & (3689,137) & 0.1965471 & (48549,497) \\
		1555 & (398,45) & 0.1965433 & \mbox{na} & ~ & 1556 & (380.5,44) & 0.1965352 & (4305,148) \\
		1557 & (1321.5,82) & 0.19653513 & \mbox{na} & ~ & 1558 & (805,64) & 0.1965315 & (4422,150) \\
		1559 & (594.5,55) & 0.19652634 & (3635,136) & ~ & 1560 & (1487.5,87) & 0.1965244 & (1453.5,86) \\
		1561 & (638.5,57) & 0.1965196 & (3797,139) & ~ & 1562 & (3907,141) & 0.196519 & (4844,157) \\
		1563 & (3742.5,138) & 0.1965182 & (87167,666) & ~ & 1564 & (4075,144) & 0.1965178 & (11796,245) \\
		1565 & (214,33) & 0.1965034 & (8098,203) & ~ & 1566 & (573,54) & 0.1964995 & (1135,76) \\
		1567 & (269,37) & 0.1964881 & (4074.5,144) & ~ & 1568 & (2377.5,110) & 0.196487 & (5745.5,171) \\
		1569 & (8177,204) & 0.19648674 & (91659,683) & ~ & 1570 & (13282.5,260) & 0.19648668 & (84040.5,654) \\
		1571 & (2924.5,122) & 0.19648564 & (8097,203) & ~ & 1572 & (19249.5,313) & 0.1964856 & (37180,435) \\
		1573 & (1257.5,80) & 0.1964832 & (2598.5,115) & ~ & 1574 & (2553.5,114) & 0.19648293 & \mbox{na} \\
		1575 & (4480,151) & 0.1964824 & (4720.5,155) & ~ & 1576 & (1591.5,90) & 0.196482 & \mbox{na} \\
		1577 & (882,67) & 0.1964786 & (12576.5,253) & ~ & 1578 & (3169,127) & 0.19647791 & (4843,157) \\
		1579 & (4362,149) & 0.1964774 & (8914,213) & ~ & 1580 & (2972.5,123) & 0.1964766 & (17801,301) \\
		1581 & (908.5,68) & 0.1964733 & (6086,176) & ~ & 1582 & (1047,73) & 0.1964725 & \mbox{na} \\
		1583 & (434,47) & 0.1964686 & (8747,211) & ~ & 1584 & (38.5,14) & 0.196389 & \mbox{tbd} \\
		1585 & (707,60) & 0.1963868 & (2463.5,112) & ~ & 1586 & (935,69) & 0.1963857 & \mbox{na} \\
		1587 & (1320.5,82) & 0.19638498 & \mbox{na} & ~ & 1588 & (2781,119) & 0.1963839 & (9505,220) \\
		1589 & (3068.5,125) & 0.19638351 & \mbox{na} & ~ & 1590 & (6505,182) & 0.19638306 & (8253,205) \\
		1591 & (4902.5,158) & 0.19638289 & \mbox{na} & ~ & 1592 & (3268,129) & 0.196382 & \mbox{tbd} \\
		1593 & (5346.5,165) & 0.1963819 & \mbox{na} & ~ & 1594 & (1698.5,93) & 0.1963802 & (2642.5,116) \\
		1595 & (11311.5,240) & 0.1963801 & \mbox{na} & ~ & 1596 & (10388.5,230) & 0.19638 & \mbox{na} \\
		1597 & (4301.5,148) & 0.1963794 & (15177,278) & ~ & 1598 & (254.5,36) & 0.19637 & (6292,179) \\
		1599 & (227,34) & 0.1963601 & (3794,139) & ~ & 1600 & (8992.5,214) & 0.19635985 & (11786.5,245) \\
		1601 & (6866.5,187) & 0.19635943 & (12174.5,249) & ~ & 1602 & (6013.5,175) & 0.19635898 & (8252,205) \\
		1603 & (1590.5,90) & 0.1963588 & \mbox{na} & ~ & 1604 & (1385.5,84) & 0.1963569 & (38535,443) \\
		1605 & (1104.5,75) & 0.1963542 & (8577,209) & ~ & 1606 & (1847.5,97) & 0.196354 & \mbox{na} \\
		1607 & (1626,91) & 0.19635384 & \mbox{na} & ~ & 1608 & (683.5,59) & 0.1963494 & (2922.5,122) \\
		1609 & (2248,107) & 0.19634839 & (2463,112) & ~ & 1610 & (34966.5,422) & 0.19634832 & (35800,427) \\
		1611 & (16060.5,286) & 0.19634828 & \mbox{na} & ~ & 1612 & (5876.5,173) & 0.1963479 & (6575.5,183) \\
		1613 & (5026.5,160) & 0.1963474 & (6720,185) & ~ & 1614 & (8251.5,205) & 0.19634723 & \mbox{na} \\
		1615 & (15174.5,278) & 0.19634719 & \mbox{na} & ~ & 1616 & (9417,219) & 0.19634689 & \mbox{tbd} \\
		1617 & (5089.5,161) & 0.1963465 & (14526.5,272) & ~ & 1618 & (1520.5,88) & 0.1963459 & \mbox{na} \\
		1619 & (660.5,58) & 0.1963414 & (1772,95) & ~ & 1620 & (3525.5,134) & 0.19634063 & (7013.5,189) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1621 & (3793.5,139) & 0.19634037 & \mbox{na} & ~ & 1622 & (3959,142) & 0.1963401 & \mbox{na} \\
		1623 & (3631.5,136) & 0.1963394 & (5541.5,168) & ~ & 1624 & (5808.5,172) & 0.19633898 & (10206.5,228) \\
		1625 & (9851.5,224) & 0.19633882 & (12667,254) & ~ & 1626 & (3421,132) & 0.19633794 & (36472,431) \\
		1627 & (4128,145) & 0.19633733 & (11215,239) & ~ & 1628 & (4717,155) & 0.19633714 & (13170.5,259) \\
		1629 & (3473,133) & 0.19633627 & (4839.5,157) & ~ & 1630 & (50867,509) & 0.196336252 & \mbox{na} \\
		1631 & (62232.5,563) & 0.19633622 & (50867,509) & ~ & 1632 & (15283,279) & 0.19633619 & \mbox{na} \\
		1633 & (10117,227) & 0.1963359 & (21771.5,333) & ~ & 1634 & (551.5,53) & 0.1963328 & (4417.5,150) \\
		1635 & (240.5,35) & 0.19632026 & (6290.5,179) & ~ & 1636 & (730.5,61) & 0.1963163 & (3903,141) \\
		1637 & (330,41) & 0.1963072 & (1288,81) & ~ & 1638 & (1924,99) & 0.19630572 & (11496.5,242) \\
		1639 & (2247.5,107) & 0.196305 & (5807.5,172) & ~ & 1640 & (2002.5,101) & 0.19630353 & (12073.5,248) \\
		1641 & (11401.5,241) & 0.19630349 & \mbox{na} & ~ & 1642 & (6574,183) & 0.19630304 & (12171,249) \\
		1643 & (11591.5,243) & 0.19630294 & \mbox{na} & ~ & 1644 & (20734.5,325) & 0.19630291 & \mbox{na} \\
		1645 & (15833,284) & 0.19630289 & \mbox{na} & ~ & 1646 & (1661.5,92) & 0.1963011 & (4655.5,154) \\
		1647 & (1847,97) & 0.1963006 & \mbox{na} & ~ & 1648 & (1963,100) & 0.1963 & \mbox{na} \\
		1649 & (397.5,45) & 0.196296 & (11119,238) & ~ & 1650 & (95,22) & 0.196269 & (5874.5,173) \\
		1651 & (78.5,20) & 0.196231 & (2418,111) & ~ & 1652 & (5086.5,161) & 0.19623086 & \mbox{na} \\
		1653 & (3165,127) & 0.19623 & (7615.5,197) & ~ & 1654 & (2873,121) & 0.19622988 & \mbox{na} \\
		1655 & (2461.5,112) & 0.1962287 & (5604.5,169) & ~ & 1656 & (4069,144) & 0.19622849 & \mbox{na} \\
		1657 & (3215,128) & 0.19622757 & (3683,137) & ~ & 1658 & (10653,233) & 0.19622746 & \mbox{na} \\
		1659 & (38683.5,444) & 0.196227439 & \mbox{na} & ~ & 1660 & (51842.5,514) & 0.196227434 & \mbox{na} \\
		1661 & (38162.5,441) & 0.19622742 & \mbox{na} & ~ & 1662 & (27447.5,374) & 0.19622733 & (39208,447) \\
		1663 & (9325.5,218) & 0.19622701 & (10022.5,226) & ~ & 1664 & (12362.5,251) & 0.19622699 & \mbox{na} \\
		1665 & (11587,243) & 0.19622674 & (15274.5,279) & ~ & 1666 & (16163,287) & 0.19622669 & (29237,386) \\
		1667 & (11778.5,245) & 0.19622645 & (15938.5,285) & ~ & 1668 & (13780,265) & 0.19622636 & \mbox{tbd} \\
		1669 & (7461.5,195) & 0.19622604 & (16389,289) & ~ & 1670 & (961.5,70) & 0.19622294 & (5472.5,167) \\
		1671 & (2041.5,102) & 0.19622188 & (18857,310) & ~ & 1672 & (7385,194) & 0.19622176 & \mbox{na} \\
		1673 & (4533.5,152) & 0.1962212 & (17308.5,297) & ~ & 1674 & (1074.5,74) & 0.1962185 & (7770.5,199) \\
		1675 & (2246.5,107) & 0.1962174 & (8571,209) & ~ & 1676 & (1519.5,88) & 0.1962165 & \mbox{na} \\
		1677 & (637.5,57) & 0.1962119 & (4182.5,146) & ~ & 1678 & (829,65) & 0.19621122 & \mbox{na} \\
		1679 & (3791,139) & 0.196211 & \mbox{na} & ~ & 1680 & (5023,160) & 0.19621064 & (5670.5,170) \\
		1681 & (8165.5,204) & 0.19621041 & (363445,1361) & ~ & 1682 & (12959.5,257) & 0.19621028 & (21238,329) \\
		1683 & (30924.5,397) & 0.19621026 & \mbox{na} & ~ & 1684 & (23489.5,346) & 0.19621022 & \mbox{na} \\
		1685 & (17307.5,297) & 0.19621019 & \mbox{na} & ~ & 1686 & (14946.5,276) & 0.1962101 & \mbox{na} \\
		1687 & (683,59) & 0.1962058 & (2778.5,119) & ~ & 1688 & (2001.5,101) & 0.19620551 & \mbox{na} \\
		1689 & (14623,273) & 0.19620541 & (29690,389) & ~ & 1690 & (15382.5,280) & 0.19620526 & (18252,305) \\
		1691 & (18132.5,304) & 0.19620524 & \mbox{na} & ~ & 1692 & (1923,99) & 0.196204 & (3629,136) \\
		1693 & (165,29) & 0.1961937 & (1846,97) & ~ & 1694 & (113,24) & 0.1961674 & (25003,357) \\
		1695 & (471,49) & 0.19616511 & \mbox{na} & ~ & 1696 & (18609,308) & 0.19616508 & \mbox{na} \\
		1697 & (12956.5,257) & 0.19616486 & (18609,308) & ~ & 1698 & (16045.5,286) & 0.19616476 & (23620,347) \\
		1699 & (17303.5,297) & 0.196164705 & \mbox{na} & ~ & 1700 & (13057.5,258) & 0.19616448 & (37633,438) \\
		1701 & (13568.5,263) & 0.19616445 & (5871,173) & ~ & 1702 & (5405.5,166) & 0.1961641 & (5871,173) \\
		1703 & (1319,82) & 0.196162 & (5736,171) & ~ & 1704 & (86.5,21) & 0.196128 & (6859,187) \\
		1705 & (268.5,37) & 0.1961231 & \mbox{na} & ~ & 1706 & (961,70) & 0.19612091 & (4896,158) \\
		1707 & (2639,116) & 0.19612054 & (20971,327) & ~ & 1708 & (1450.5,86) & 0.1961194 & (6075,176) \\
		1709 & (176.5,30) & 0.196103 & (2330,109) & ~ & 1710 & (1922,99) & 0.1961017 & (4895.5,158) \\
		1711 & (11484.5,242) & 0.19610161 & \mbox{na} & ~ & 1712 & (7610.5,197) & 0.19610139 & (12751.5,255) \\
		1713 & (6931,188) & 0.19610097 & (11201.5,239) & ~ & 1714 & (9319.5,218) & 0.19610079 & (20459,323) \\
		1715 & (2730.5,118) & 0.1961007 & \mbox{na} & ~ & 1716 & (1961,100) & 0.1960993 & (2162,105) \\
		1717 & (2162,105) & 0.1960991 & \mbox{na} & ~ & 1718 & (7229,192) & 0.196099 & \mbox{na} \\
		1719 & (2121,104) & 0.1960982 & (10464,231) & ~ & 1720 & (1045,73) & 0.1960964 & (3843.5,140) \\
		1721 & (828.5,65) & 0.1960929 & (3680.5,137) & ~ & 1722 & (988.5,71) & 0.1960906 & (5534.5,168) \\
		1723 & (3521,134) & 0.1960902 & (9319,218) & ~ & 1724 & (1103,75) & 0.1960876 & (5600.5,169) \\
		1725 & (1518.5,88) & 0.19608633 & (2245,107) & ~ & 1726 & (9404.5,219) & 0.19608629 & \mbox{na} \\
		1727 & (9233.5,217) & 0.19608598 & (15045.5,277) & ~ & 1728 & (7304,193) & 0.19608597 & \mbox{na} \\
		1729 & (5801,172) & 0.1960855 & (7228.5,192) & ~ & 1730 & (1016.5,72) & 0.1960827 & (3365,131) \\
		1731 & (1286.5,81) & 0.1960818 & \mbox{na} & ~ & 1732 & (3263,129) & 0.19608152 & \mbox{na} \\
		1733 & (6005,175) & 0.19608139 & \mbox{na} & ~ & 1734 & (6495,182) & 0.1960813 & \mbox{na} \\
		1735 & (510,51) & 0.1960756 & \mbox{tbd} & ~ & 1736 & (3162.5,127) & 0.1960753 & (4237,147) \\
		1737 & (1383.5,84) & 0.1960738 & (5209.5,163) & ~ & 1738 & (933.5,69) & 0.1960707 & (1807,96) \\
		1739 & (1132.5,76) & 0.1960687 & (1162.5,77) & ~ & 1740 & (5800.5,172) & 0.1960686 & \mbox{na} \\
		1741 & (2593,115) & 0.1960675 & (3680,137) & ~ & 1742 & (3953.5,142) & 0.1960673 & \mbox{na} \\
		1743 & (1769.5,95) & 0.1960665 & \mbox{na} & ~ & 1744 & (682.5,59) & 0.1960626 & (1883,98) \\
		1745 & (637,57) & 0.19605802 & (12058.5,248) & ~ & 1746 & (213.5,33) & 0.196045 & (5273,164) \\
		1747 & (803,64) & 0.1960431 & (5145,162) & ~ & 1748 & (906.5,68) & 0.1960408 & (8728,211) \\
		1749 & (6709.5,185) & 0.1960407 & \mbox{na} & ~ & 1750 & (8481.5,208) & 0.19604042 & (11576,243) \\
		1751 & (13457,262) & 0.19604034 & \mbox{na} & ~ & 1752 & (32314.5,406) & 0.19604031 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1753 & (11104.5,238) & 0.19604008 & (23605,347) & ~ & 1754 & (9836.5,224) & 0.1960398 & (11198,239) \\
		1755 & (10370.5,230) & 0.19603965 & (41482,460) & ~ & 1756 & (9924.5,225) & 0.19603936 & (15369.5,280) \\
		1757 & (10280.5,229) & 0.19603922 & (19452,315) & ~ & 1758 & (13150.5,259) & 0.19603918 & \mbox{na} \\
		1759 & (11863.5,246) & 0.19603909 & \mbox{na} & ~ & 1760 & (5533,168) & 0.1960386 & (77561,629) \\
		1761 & (1073.5,74) & 0.1960364 & (12154.5,249) & ~ & 1762 & (880,67) & 0.1960355 & \mbox{na} \\
		1763 & (593,55) & 0.1960306 & (2683.5,117) & ~ & 1764 & (2039.5,102) & 0.19602966 & (5867,173) \\
		1765 & (2459,112) & 0.19602938 & \mbox{na} & ~ & 1766 & (4236,147) & 0.19602909 & \mbox{na} \\
		1767 & (7454,195) & 0.19602897 & \mbox{na} & ~ & 1768 & (2729.5,118) & 0.19602791 & (21347.5,330) \\
		1769 & (4649,154) & 0.19602789 & \mbox{na} & ~ & 1770 & (2329,109) & 0.19602665 & (4352,149) \\
		1771 & (4178.5,146) & 0.1960265 & \mbox{na} & ~ & 1772 & (379.5,44) & 0.1960189 & (9748,223) \\
		
		1773 & (433,47) & 0.196016 & (6854.5,187) & ~ & 1774 & (132.5,26) & 0.19601 & \mbox{na} \\
		1775 & (63.5,18) & 0.195965 & (283,38) & ~ & ~ & ~ & ~ & ~ \\	
		\hline
		\end{array}

==> (inline-1) <==
\begin{array}{lllllllll}
		&&&&\mbox{\normalsize{Table II.}}&&&&\vspace{2mm}\\
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1776 & (933,69) & 0.19596381 & \mbox{na} & ~ & 1777 & (1223,79) & 0.1959596 & (4708,155) \\
		1778 & (1882,98) & 0.19595832 & \mbox{na} & ~ & 1779 & (6070,176) & 0.19595764 & (5730,171) \\
		1780 & (4954,159) & 0.1959576 & \mbox{na} & ~ & 1781 & (2869,121) & 0.1959555 & (4177,146) \\
		1782 & (3013,124) & 0.19595368 & (11287,240) & ~ & 1783 & (10276,229) & 0.19595361 & \mbox{na} \\
		1784 & (12842,256) & 0.1959534 & \mbox{na} & ~ & 1785 & (3786,139) & 0.1959518 & (8075,203) \\
		1786 & (4830,157) & 0.1959517 & \mbox{na} & ~ & 1787 & (2371,110) & 0.1959491 & (11381,241) \\
		1788 & (7682,198) & 0.19594898 & \mbox{na} & ~ & 1789 & (8890,213) & 0.1959489 & \mbox{na} \\
		1790 & (1073,74) & 0.195943 & \mbox{tbd} & ~ & 1791 & (2328,109) & 0.1959418 & \mbox{na} \\
		1792 & (3466,133) & 0.1959401 & (15582,282) & ~ & 1793 & (3571,135) & 0.19594 & \mbox{na} \\
		1794 & (1254,80) & 0.1959377 & \mbox{na} & ~ & 1795 & (906,68) & 0.1959344 & \mbox{na} \\
		1796 & (298,39) & 0.1959316 & \mbox{na} & ~ & 1797 & (240,35) & 0.195905041 & (298,39) \\
		1798 & (3061,125) & 0.1959049 & \mbox{na} & ~ & 1799 & (1731,94) & 0.1959025 & (5269,164) \\
		1800 & (659,58) & 0.1958929 & (17048,295) & ~ & 1801 & (753,62) & 0.1958855 & (10818,235) \\
		1802 & (3570,135) & 0.19588537 & \mbox{na} & ~ & 1803 & (3465,133) & 0.19588353 & (29186,386) \\
		1804 & (8232,205) & 0.1958833 & (5463,167) & ~ & 1805 & (4767,156) & 0.195882 & (4890,158) \\
		1806 & (4890,158) & 0.19588142 & \mbox{na} & ~ & 1807 & (11662,244) & 0.19588121 & \mbox{na} \\
		1808 & (15799,284) & 0.195881072 & \mbox{na} & ~ & 1809 & (3623,136) & 0.19587931 & (9309,218) \\
		1810 & (3413,132) & 0.19587832 & (18824,310) & ~ & 1811 & (4952,159) & 0.195878 & \mbox{na} \\
		1812 & (1843,97) & 0.1958746 & \mbox{tbd} & ~ & 1813 & (6923,188) & 0.1958745 & \mbox{na} \\
		1814 & (6276,179) & 0.19587353 & (23585,347) & ~ & 1815 & (6417,181) & 0.19587265 & (7679,198) \\
		1816 & (2078,103) & 0.195872 & \mbox{na} & ~ & 1817 & (1622,91) & 0.1958681 & (12340,251) \\
		1818 & (2370,110) & 0.1958679 & \mbox{na} & ~ & 1819 & (1317,82) & 0.1958632 & (26814,370) \\
		1820 & (1382,84) & 0.1958594 & (4118,145) & ~ & 1821 & (2327,109) & 0.1958576 & (4645,154) \\
		1822 & (3310,130) & 0.1958571 & \mbox{na} & ~ & 1823 & (6136,177) & 0.19585636 & (7601,197) \\
		1824 & (1285,81) & 0.19585187 & (1881,98) & ~ & 1825 & (2681,117) & 0.19585 & (6703,185) \\
		1826 & (1415,85) & 0.1958455 & (5462,167) & ~ & 1827 & (2413,111) & 0.1958432 & (3949,142) \\
		1828 & (4061,144) & 0.1958424 & (6416,181) & ~ & 1829 & (2590,115) & 0.19583998 & (3259,129) \\
		1830 & (3060,125) & 0.195839 & \mbox{na} & ~ & 1831 & (4951,159) & 0.1958383 & (8885,213) \\
		1832 & (4705,155) & 0.1958378 & \mbox{na} & ~ & 1833 & (705,60) & 0.1958289 & \mbox{tbd} \\
		1834 & (2159,105) & 0.1958262 & (3464,133) & ~ & 1835 & (3622,136) & 0.1958256 & (14065,268) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1836 & (853,66) & 0.1958182 & (2118,104) & ~ & 1837 & (571,54) & 0.1958106 & (11279,240) \\
		1838 & (1131,76) & 0.1958075 & (3729,138) & ~ & 1839 & (1551,89) & 0.1958066 & \mbox{na} \\
		1840 & (8069,203) & 0.1958064 & \mbox{na} & ~ & 1841 & (10001,226) & 0.1958063 & \mbox{na} \\
		1842 & (8553,209) & 0.1958056 & (9477,220) & ~ & 1843 & (9477,220) & 0.1958055 & \mbox{na} \\
		1844 & (7599,197) & 0.1958047 & (9391,219) & ~ & 1845 & (550,53) & 0.1957935 & (802,64) \\
		1846 & (614,56) & 0.19579 & (5266,164) & ~ & 1847 & (362,43) & 0.195775 & (4464,151) \\
		1848 & (268,37) & 0.195752 & (2819,120) & ~ & 1849 & (451,48) & 0.1957395 & (5394,166) \\
		1850 & (827,65) & 0.1957358 & \mbox{na} & ~ & 1851 & (1101,75) & 0.1957305 & (27672,376) \\
		1852 & (2283,108) & 0.19573 & (10626,233) & ~ & 1853 & (2117,104) & 0.1957271 & (8880,213) \\
		1854 & (12038,248) & 0.1957269 & \mbox{na} & ~ & 1855 & (11368,241) & 0.1957268 & \mbox{na} \\
		1856 & (10809,235) & 0.1957265 & (11368,241) & ~ & 1857 & (329,41) & 0.1957072 & (959,70) \\
		1858 & (592,55) & 0.1957 & (17496,299) & ~ & 1859 & (509,51) & 0.1956877 & (15124,278) \\
		1860 & (6770,186) & 0.19568728 & (6843,187) & ~ & 1861 & (6270,179) & 0.19568699 & \mbox{na} \\
		1862 & (5589,169) & 0.1956859 & (21830,334) & ~ & 1863 & (10442,231) & 0.1956858 & \mbox{na} \\
		1864 & (8064,203) & 0.1956851 & (13742,265) & ~ & 1865 & (5523,168) & 0.19568395 & (8878,213) \\
		1866 & (1550,89) & 0.1956804 & (2076,103) & ~ & 1867 & (1585,90) & 0.195677 & (3206,128) \\
		1868 & (1729,94) & 0.1956766 & (4762,156) & ~ & 1869 & (1348,83) & 0.1956719 & (2633,116) \\
		1870 & (3156,127) & 0.1956714 & \mbox{na} & ~ & 1871 & (4114,145) & 0.19567105 & \mbox{na} \\
		1872 & (4701,155) & 0.1956705 & \mbox{na} & ~ & 1873 & (15782,284) & 0.1956703 & \mbox{na} \\
		1874 & (8143,204) & 0.1956696 & (67882,589) & ~ & 1875 & (8223,205) & 0.19566886 & (8629,210) \\
		1876 & (5457,167) & 0.1956686 & \mbox{na} & ~ & 1877 & (1481,87) & 0.1956644 & (4823,157) \\
		1878 & (1841,97) & 0.195662 & (3835,140) & ~ & 1879 & (3256,129) & 0.1956604 & (8063,203) \\
		1880 & (8711,211) & 0.19566011 & \mbox{na} & ~ & 1881 & (12524,253) & 0.1956598 & (20413,323) \\
		1882 & (414,46) & 0.195646 & \mbox{tbd} & ~ & 1883 & (188,31) & 0.195628 & (5855,173) \\
		1884 & (44,15) & 0.195484 & (3617,136) & ~ & 1885 & (1220,79) & 0.1954825 & \mbox{na} \\
		1886 & (1159,77) & 0.1954788 & (18907,311) & ~ & 1887 & (570,54) & 0.1954677 & (10795,235) \\
		1888 & (1251,80) & 0.1954668 & \mbox{na} & ~ & 1889 & (1129,76) & 0.1954612 & (43178,470) \\
		1890 & (5986,175) & 0.1954607 & \mbox{na} & ~ & 1891 & (47314,492) & 0.19546068 & \mbox{na} \\
		1892 & (13830,266) & 0.19546023 & (25051,358) & ~ & 1893 & (17945,303) & 0.19546 & (23671,348) \\
		1894 & (3831,140) & 0.1954588 & (6835,187) & ~ & 1895 & (1764,95) & 0.1954553 & (5257,164) \\
		1896 & (2365,110) & 0.1954532 & \mbox{tbd} & ~ & 1897 & (2957,123) & 0.1954528 & \mbox{na} \\
		1898 & (1839,97) & 0.1954522 & \mbox{na} & ~ & 1899 & (1727,94) & 0.195449 & (2114,104) \\
		1900 & (549,53) & 0.1954375 & (15159211,8807) & ~ & 1901 & (1379,84) & 0.1954343 & \mbox{tbd} \\
		1902 & (1412,85) & 0.1954333 & \mbox{na} & ~ & 1903 & (1189,78) & 0.195428 & (1548,89) \\
		1904 & (4223,147) & 0.1954271 & (11635,244) & ~ & 1905 & (6761,186) & 0.19542675 & \mbox{na} \\
		1906 & (17007,295) & 0.19542642 & (30801,397) & ~ & 1907 & (30030,392) & 0.19542628 & (31739,403) \\
		1908 & (61067,559) & 0.19542626 & \mbox{na} & ~ & 1909 & (45214,481) & 0.19542613 & \mbox{tbd} \\
		1910 & (42256,465) & 0.19542609 & \mbox{na} & ~ & 1911 & (24490,354) & 0.19542584 & (31112,399) \\
		1912 & (12509,253) & 0.1954258 & \mbox{na} & ~ & 1913 & (10159,228) & 0.19542521 & (10338,230) \\
		1914 & (3152,127) & 0.1954234 & (7431,195) & ~ & 1915 & (4817,157) & 0.1954231 & \mbox{na} \\
		1916 & (14141,269) & 0.19542273 & (45779,484) & ~ & 1917 & (1801,96) & 0.1954218 & \mbox{na} \\
		1918 & (1314,82) & 0.195417 & (8618,210) & ~ & 1919 & (1654,92) & 0.195414 & (35297,425) \\
		1920 & (7661,198) & 0.19541375 & \mbox{na} & ~ & 1921 & (7507,196) & 0.1954135 & \mbox{na} \\
		1922 & (2675,117) & 0.195412 & (9805,224) & ~ & 1923 & (1013,72) & 0.1954059 & (23529,347) \\
		1924 & (2033,102) & 0.1954044 & (13516,263) & ~ & 1925 & (1479,87) & 0.1954009 & \mbox{tbd} \\
		1926 & (985,71) & 0.19539451 & (7973,202) & ~ & 1927 & (4574,153) & 0.19539447 & \mbox{na} \\
		1928 & (3614,136) & 0.19539272 & (4165,146) & ~ & 1929 & (2451,112) & 0.195391 & (12212,250) \\
		1930 & (3561,135) & 0.1953902 & (5002,160) & ~ & 1931 & (3102,126) & 0.1953889 & (3721,138) \\
		1932 & (1618,91) & 0.1953863 & (4108,145) & ~ & 1933 & (1346,83) & 0.1953819 & (3353,131) \\
		1934 & (727,61) & 0.1953772 & (4396,150) & ~ & 1935 & (591,55) & 0.195376 & \mbox{na} \\
		1936 & (50,16) & 0.195362 & \mbox{na} & ~ & 1937 & (33,13) & 0.195171 & (10510,232) \\
		1938 & (153,28) & 0.195133 & (656.5,58) & ~ & 1939 & (569,54) & 0.1951316 & \mbox{na} \\
		1940 & (328,41) & 0.195115 & \mbox{tbd} & ~ & 1941 & (239,35) & 0.195089 & (46653,489) \\
		1942 & (548,53) & 0.1950815 & (21245,330) & ~ & 1943 & (2110,104) & 0.1950805 & (4870,158) \\
		1944 & (1990,101) & 0.1950774 & (4273,148) & ~ & 1945 & (5183,163) & 0.1950766 & (10865,236) \\
		1946 & (3399,132) & 0.1950753 & \mbox{tbd} & ~ & 1947 & (3097,126) & 0.1950746 & \mbox{na} \\
		1948 & (2447,112) & 0.1950723 & (3769,139) & ~ & 1949 & (799,64) & 0.1950697 & \mbox{na} \\
		1950 & (395,45) & 0.1950538 & (6604,184) & ~ & 1951 & (4101,145) & 0.1950531 & (4566,153) \\
		1952 & (1545,89) & 0.1950491 & (15292,280) & ~ & 1953 & (6390,181) & 0.1950485 & (6532,183) \\
		1954 & (14858,276) & 0.1950483 & (14858,276) & ~ & 1955 & (12683,255) & 0.1950481 & \mbox{na} \\
		1956 & (86,21) & 0.19504 & \mbox{na} & ~ & 1957 & (78,20) & 0.19496 & (2855,121) \\
		1958 & (2274,108) & 0.1949575 & (4099,145) & ~ & 1959 & (6039,176) & 0.1949569 & (17197,297) \\
		1960 & (6177,178) & 0.19495594 & (7955,202) & ~ & 1961 & (10675,234) & 0.1949558 & (52919,521) \\
		1962 & (6964,189) & 0.1949549 & (10403,231) & ~ & 1963 & (7643,198) & 0.19495419 & (20719,326) \\
		1964 & (9265,218) & 0.19495408 & (8434.5,208) & ~ & 1965 & (8762,212) & 0.19495336 & (62014,564) \\
		1966 & (16851,294) & 0.194953304 & \mbox{na} & ~ & 1967 & (14107,269) & 0.19495286 & (13898,267) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		1968 & (10313,230) & 0.1949529 & \mbox{na} & ~ & 1969 & (2232,107) & 0.1949508 & (29047,386) \\
		1970 & (1343,83) & 0.1949462 & (5634,170) & ~ & 1971 & (1126,76) & 0.1949418 & (7489,196) \\
		1972 & (1650,92) & 0.1949414 & \mbox{na} & ~ & 1973 & (4270,148) & 0.1949411 & \mbox{na} \\
		1974 & (3244,129) & 0.19494021 & \mbox{na} & ~ & 1975 & (1186,78) & 0.1949349 & (6246,179) \\
		1976 & (1686,93) & 0.194934 & \mbox{na} & ~ & 1977 & (2316,109) & 0.1949318 & (15612,283) \\
		1978 & (2623,116) & 0.19493043 & (5307,165) & ~ & 1979 & (507,51) & 0.1949255 & \mbox{na} \\
		1980 & (468,49) & 0.1949121 & (25402,361) & ~ & 1981 & (3294,130) & 0.1949106 & (4098,145) \\
		1982 & (2190,106) & 0.1949078 & (13791,266) & ~ & 1983 & (2901,122) & 0.1949073 & \mbox{na} \\
		1984 & (849,66) & 0.1949024 & (1759,95) & ~ & 1985 & (527,52) & 0.194895 & (4269,148) \\
		1986 & (7,6) & 0.1939956 & \mbox{tbd} & ~ & 1987 & (3967,143) & 0.19399403 & (31820,405) \\
		1988 & (13114,260) & 0.1939939 & \mbox{na} & ~ & 1989 & (4192,147) & 0.1939925 & (11174,240) \\
		1990 & (4482,152) & 0.1939921 & (41946,465) & ~ & 1991 & (2221,107) & 0.1939913 & \mbox{na} \\
		1992 & (897,68) & 0.193989 & \mbox{na} & ~ & 1993 & (845,66) & 0.1939816 & (7682,199) \\
		1994 & (1863,98) & 0.193981 & \mbox{na} & ~ & 1995 & (1714,94) & 0.1939774 & (3228,129) \\
		1996 & (2390,111) & 0.1939765 & \mbox{na} & ~ & 1997 & (2840,121) & 0.19397472 & (6929,189) \\
		1998 & (3483,134) & 0.1939733 & (5028,161) & ~ & 1999 & (2098,104) & 0.1939704 & (3694,138) \\
		2000 & (3178,128) & 0.19396875 & (5217,164) & ~ & 2001 & (5345,166) & 0.1939682 & (9995,227) \\
		2002 & (2347,110) & 0.1939657 & (15207,280) & ~ & 2003 & (2610,116) & 0.1939649 & (51444.5,515) \\
		2004 & (1825,97) & 0.1939646 & \mbox{na} & ~ & 2005 & (1150,77) & 0.19396 & (10530,233) \\
		2006 & (38,14) & 0.193796 & (6074,177) & ~ & 2007 & (56,17) & 0.193716 & (5469,168) \\
		2008 & (586,55) & 0.1937137 & \mbox{na} & ~ & 2009 & (10070,228) & 0.19371314 & (4987245,5074) \\
		2010 & (13095,260) & 0.19371298 & (38016,443) & ~ & 2011 & (9206,218) & 0.19371232 & (13501,264) \\
		2012 & (3906,142) & 0.1937108 & (9894,226) & ~ & 2013 & (4959,160) & 0.19371031 & \mbox{na} \\
		2014 & (9461,221) & 0.1937101 & (12596,255) & ~ & 2015 & (3689,138) & 0.19370847 & (4594,154) \\
		2016 & (7826,201) & 0.19370768 & (13706,266) & ~ & 2017 & (1976,101) & 0.1937066 & \mbox{na} \\
		2018 & (375,44) & 0.1936901 & (2883,122) & ~ & 2019 & (3530,135) & 0.19368911 & (4475,152) \\
		2020 & (3075,126) & 0.1936876 & (7365,195) & ~ & 2021 & (21607,334) & 0.19368754 & \mbox{na} \\
		2022 & (21349,332) & 0.19368726 & (21607,334) & ~ & 2023 & (62929,570) & 0.19368724 & \mbox{na} \\
		2024 & (94095,697) & 0.1936872 & \mbox{tbd} & ~ & 2025 & (41880,465) & 0.1936871 & (52373,520) \\
		2026 & (10425,232) & 0.19368654 & (11437,243) & ~ & 2027 & (1466,87) & 0.193685 & \mbox{na} \\
		2028 & (251,36) & 0.193661 & (2473,113) & ~ & 2029 & (544,53) & 0.1936575 & \mbox{na} \\
		2030 & (922,69) & 0.1936535 & (6991,190) & ~ & 2031 & (1898,99) & 0.1936521 & \mbox{na} \\
		2032 & (2135,105) & 0.1936494 & \mbox{tbd} & ~ & 2033 & (2561,115) & 0.1936472 & (12890,258) \\
		2034 & (5145,163) & 0.1936468 & \mbox{na} & ~ & 2035 & (4474,152) & 0.19364609 & (16738,294) \\
		2036 & (1822,97) & 0.19364267 & (1639,92) & ~ & 2036 & (1334,83) & 0.1936397 & (2217,107) \\
		2038 & (1711,94) & 0.1936379 & (65816,583) & ~ & 2039 & (2429,112) & 0.19363711 & \mbox{na} \\
		2040 & (1302,82) & 0.1936324 & (2835,121) & ~ & 2041 & (1399,85) & 0.193631 & \mbox{na} \\
		2042 & (2742,119) & 0.1936293 & (7138,192) & ~ & 2043 & (5465,168) & 0.193629 & \mbox{na} \\
		2044 & (6771,187) & 0.1936282 & (11153,240) & ~ & 2045 & (7591,198) & 0.1936278 & \mbox{na} \\
		2046 & (8058,204) & 0.1936271 & \mbox{tbd} & ~ & 2047 & (674,59) & 0.193625 & \mbox{na} \\
		2048 & (121,25) & 0.193575 & (629,57) & ~ & 2049 & (265,37) & 0.193565 & (3794,140) \\
		2050 & (186,31) & 0.193532 & \mbox{tbd} & ~ & 2051 & (4069,145) & 0.1935308 & (8054,204) \\
		2052 & (4182,147) & 0.1935298 & (5079,162) & ~ & 2053 & (843,66) & 0.1935244 & (9452,221) \\
		2054 & (651,58) & 0.1935149 & (3739,139) & ~ & 2055 & (2053,103) & 0.1935135 & \mbox{na} \\
		2056 & (2649,117) & 0.193512 & (60253,558) & ~ & 2057 & (1974,101) & 0.1935089 & (2093,104) \\
		2058 & (7208,193) & 0.19350812 & (13182,261) & ~ & 2059 & (16162,289) & 0.19350809 & \mbox{na} \\
		2060 & (12781,257) & 0.19350761 & (15171,280) & ~ & 2061 & (8053,204) & 0.1935074 & \mbox{na} \\
		2062 & (4649,155) & 0.19350658 & (13589,265) & ~ & 2063 & (3957,143) & 0.1935051 & (11239,241) \\
		2064 & (4296,149) & 0.1935041 & (12191,251) & ~ & 2065 & (7358,195) & 0.19350385 & \mbox{na} \\
		2066 & (8132,205) & 0.1935036 & \mbox{na} & ~ & 2067 & (768,63) & 0.1935007 & \mbox{na} \\
		2068 & (720,61) & 0.19349209 & (6551,184) & ~ & 2069 & (2384,111) & 0.1934895 & (9280,219) \\
		2070 & (2740,119) & 0.1934884 & (45326,484) & ~ & 2071 & (1301,82) & 0.1934837 & (2174,106) \\
		2072 & (1431,86) & 0.193482 & (2975,124) & ~ & 2073 & (237,35) & 0.193457 & (2927,123) \\
		2074 & (1147,77) & 0.1934532 & (4411,151) & ~ & 2075 & (1365,84) & 0.1934501 & \mbox{tbd} \\
		2076 & (921,69) & 0.1934434 & (47591,496) & ~ & 2077 & (2514,114) & 0.1934429 & \mbox{na} \\
		2078 & (10774,236) & 0.1934427 & \mbox{na} & ~ & 2079 & (17995,305) & 0.1934425 & \mbox{tbd} \\
		2080 & (9109,217) & 0.19344187 & (9793,225) & ~ & 2081 & (1498,88) & 0.1934381 & (3120,127) \\
		2082 & (2470,113) & 0.193437 & (15274,281) & ~ & 2083 & (141,27) & 0.19339354 & (5722,172) \\
		2084 & (14203,271) & 0.19339335 & \mbox{na} & ~ & 2085 & (503,51) & 0.193381 & (1117,76) \\
		2086 & (10319,231) & 0.19338064 & (14731,276) & ~ & 2087 & (10862,237) & 0.19338055 & \mbox{na} \\
		2088 & (8939,215) & 0.1933804 & \mbox{na} & ~ & 2089 & (7969,203) & 0.1933801 & \mbox{na} \\
		2090 & (2132,105) & 0.1933773 & (6127,178) & ~ & 2091 & (3218,129) & 0.1933769 & \mbox{na} \\
		2092 & (6476,183) & 0.1933765 & \mbox{na} & ~ & 2093 & (817,65) & 0.193375 & \mbox{na} \\
		2094 & (198,32) & 0.193351 & (6907,189) & ~ & 2095 & (174,30) & 0.193316 & (1601,91) \\
		2096 & (341,42) & 0.193304 & (5988,176) & ~ & 2097 & (294,39) & 0.1932833 & (8935,215) \\
		2098 & (1030,73) & 0.1932791 & (1237,80) & ~ & 2099 & (5326,166) & 0.1932789 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2100 & (4825,158) & 0.1932784 & \mbox{na} & ~ & 2101 & (2737,119) & 0.1932762 & \mbox{tbd} \\
		2102 & (14723,276) & 0.19327611 & \mbox{na} & ~ & 2103 & (6904,189) & 0.19327579 & \mbox{na} \\
		2104 & (5455,168) & 0.1932747 & (17279,299) & ~ & 2105 & (21950,337) & 0.1932745 & (21950,337) \\
		2106 & (21432,333) & 0.19327436 & \mbox{na} & ~ & 2107 & (14937,278) & 0.1932742 & \mbox{na} \\
		2108 & (4764,157) & 0.19327291 & (5919,175) & ~ & 2109 & (27179,375) & 0.1932729 & \mbox{na} \\
		2110 & (20289,324) & 0.19327288 & \mbox{na} & ~ & 2111 & (12865,258) & 0.1932728 & \mbox{na} \\
		2112 & (7274,194) & 0.1932722 & (20920,329) & ~ & 2113 & (2924,123) & 0.1932715 & \mbox{na} \\
		2114 & (2556,115) & 0.19326911 & (20540,326) & ~ & 2115 & (6977,190) & 0.193268252 & (10313,231) \\
		2116 & (947,70) & 0.19326205 & (7886,202) & ~ & 2117 & (3734,139) & 0.1932604 & (3952,143) \\
		2118 & (8281,207) & 0.1932601 & \mbox{na} & ~ & 2119 & (6543,184) & 0.1932595 & (9439,221) \\
		2120 & (464,49) & 0.1932462 & (4233,148) & ~ & 2121 & (1087,75) & 0.1932449 & \mbox{na} \\
		2122 & (606,56) & 0.1932347 & (6054,177) & ~ & 2123 & (920,69) & 0.1932334 & \mbox{na} \\
		2124 & (2050,103) & 0.1932319 & (2090,104) & ~ & 2125 & (719,61) & 0.1932271 & (7652,199) \\
		2126 & (650,58) & 0.1932244 & \mbox{na} & ~ & 2127 & (279,38) & 0.1932022 & (7806,201) \\
		2128 & (483,50) & 0.1931936 & (6756,187) & ~ & 2129 & (4405,151) & 0.1931933 & \mbox{na} \\
		2130 & (3116,127) & 0.1931927 & \mbox{na} & ~ & 2131 & (2690,118) & 0.1931905 & (7883,202) \\
		2132 & (1299,82) & 0.19319 & \mbox{na} & ~ & 2133 & (374,44) & 0.1931736 & \mbox{tbd} \\
		2134 & (4522,153) & 0.1931729 & (10668,235) & ~ & 2135 & (1635,92) & 0.1931712 & \mbox{na} \\
		2136 & (1363,84) & 0.1931667 & (7047,191) & ~ & 2137 & (2295,109) & 0.19316421 & (2380,111) \\
		2138 & (4945,160) & 0.19316408 & \mbox{na} & ~ & 2139 & (3786,140) & 0.1931625 & (3950,143) \\
		2140 & (7345,195) & 0.193162 & (7726.5,200) & ~ & 2141 & (14186,271) & 0.19316164 & (7960,203) \\
		2142 & (4231,148) & 0.1931613 & \mbox{na} & ~ & 2143 & (2423,112) & 0.1931594 & (2875,122) \\
		2144 & (1530,89) & 0.1931584 & \mbox{na} & ~ & 2145 & (1462,87) & 0.1931542 & (10307,231) \\
		2146 & (19779,320) & 0.19315414 & \mbox{na} & ~ & 2147 & (20027,322) & 0.19315405 & \mbox{na} \\
		2148 & (32311,409) & 0.19315399 & \mbox{tbd} & ~ & 2149 & (5648,171) & 0.193153 & (32946,413) \\
		2150 & (3018,125) & 0.193151 & (7649,199) & ~ & 2151 & (4061,145) & 0.1931503 & \mbox{na} \\
		2152 & (1855,98) & 0.193149 & \mbox{na} & ~ & 2153 & (445,48) & 0.1931354 & (37904,443) \\

		2154 & (816,65) & 0.193135 & \mbox{na} & ~ & 2155 & (309,40) & 0.193115 & (3365,132) \\
		2156 & (791,64) & 0.1931114 & \mbox{na} & ~ & 2157 & (1267,81) & 0.1931084 & (5713,172) \\
		2158 & (6467,183) & 0.193108 & (12166,251) & ~ & 2159 & (2129,105) & 0.1931052 & (9603,223) \\
		2160 & (4403,151) & 0.1931049 & \mbox{na} & ~ & 2161 & (6609,185) & 0.1931042 & (45423,485) \\
		2162 & (4060,145) & 0.1931027 & \mbox{tbd} & ~ & 2163 & (6971,190) & 0.19310253 & \mbox{na} \\
		2164 & (6825,188) & 0.19310163 & (10755,236) & ~ & 2165 & (10755,236) & 0.1931016 & \mbox{na} \\
		2166 & (1931,100) & 0.1930984 & (4287,149) & ~ & 2167 & (2009,102) & 0.19309727 & \mbox{na} \\
		2168 & (5321,166) & 0.19309723 & \mbox{na} & ~ & 2169 & (1001,72) & 0.1930943 & \mbox{na} \\
		2170 & (391,45) & 0.193086 & (5385,167) & ~ & 2171 & (357,43) & 0.193069 & (3263,130) \\
		2172 & (841,66) & 0.19306335 & (4344,150) & ~ & 2173 & (13354,263) & 0.19306314 & \mbox{na} \\
		2174 & (584,55) & 0.1930532 & (14494,274) & ~ & 2175 & (522,52) & 0.1930414 & (4942,160) \\
		2176 & (1115,76) & 0.1930374 & (8676,212) & ~ & 2177 & (9343,220) & 0.19303686 & (9947,227) \\
		2178 & (9947,227) & 0.19303662 & \mbox{na} & ~ & 2179 & (10390,232) & 0.1930363 & (13556,265) \\
		2180 & (11587,245) & 0.19303624 & \mbox{na} & ~ & 2181 & (8432,209) & 0.19303555 & (15134,280) \\
		2182 & (1779,96) & 0.1930332 & (4578,154) & ~ & 2183 & (1529,89) & 0.1930322 & \mbox{na} \\
		2184 & (742,62) & 0.193024 & (1362,84) & ~ & 2185 & (1057,74) & 0.1930212 & \mbox{na} \\
		2186 & (1969,101) & 0.1930204 & \mbox{na} & ~ & 2187 & (973,71) & 0.1930141 & (16121,289) \\
		2188 & (9427,221) & 0.19301374 & (21661,335) & ~ & 2189 & (14703,276) & 0.1930137 & \mbox{na} \\
		2190 & (13863,268) & 0.19301334 & (45589,486) & ~ & 2191 & (8431,209) & 0.19301277 & (12160,251) \\
		2192 & (5911,175) & 0.19301172 & (10750,236) & ~ & 2193 & (11871,248) & 0.1930116 & \mbox{na} \\
		2194 & (11025,239) & 0.19301132 & (37367,440) & ~ & 2195 & (9257,219) & 0.193011 & \mbox{na} \\
		2196 & (3783,140) & 0.1930105 & \mbox{na} & ~ & 2197 & (3363,132) & 0.1930088 & (4285,149) \\
		2198 & (502,51) & 0.1929966 & (3729,139) & ~ & 2199 & (766,63) & 0.1929917 & (11870,248) \\
		2200 & (5447,168) & 0.1929914 & \mbox{na} & ~ & 2201 & (4879,159) & 0.1929902 & (5512,169) \\
		2202 & (4757,157) & 0.19298893 & (35518,429) & ~ & 2203 & (5318,166) & 0.19298824 & (16455,292) \\
		2204 & (5978,176) & 0.19298761 & (11774,247) & ~ & 2205 & (9770,225) & 0.1929874 & \mbox{na} \\
		2206 & (627,57) & 0.1929776 & \mbox{tbd} & ~ & 2207 & (3622,137) & 0.1929773 & \mbox{na} \\
		2208 & (2687,118) & 0.1929765 & \mbox{na} & ~ & 2209 & (2335,110) & 0.1929739 & (7719,200) \\
		2210 & (3675,138) & 0.1929738 & \mbox{na} & ~ & 2211 & (1598,91) & 0.1929712 & (7188,193) \\
		2212 & (1235,80) & 0.1929677 & (10297,231) & ~ & 2213 & (1174,78) & 0.192963 & (5190,164) \\
		2214 & (718,61) & 0.1929569 & (1266,81) & ~ & 2215 & (542,53) & 0.1929456 & (1144,77) \\
		2216 & (3413,133) & 0.1929453 & \mbox{na} & ~ & 2217 & (3112,127) & 0.1929443 & (8428,209) \\
		2218 & (1427,86) & 0.1929434 & \mbox{na} & ~ & 2219 & (1394,85) & 0.192939 & (1427,86) \\
		2220 & (1891,99) & 0.1929379 & \mbox{na} & ~ & 2221 & (3311,131) & 0.1929366 & (11206,241) \\
		2222 & (1633,92) & 0.1929329 & \mbox{tbd} & ~ & 2223 & (3063,126) & 0.19293172 & (4226,148) \\
		2224 & (5126,163) & 0.19293101 & (8347,208) & ~ & 2225 & (12942,259) & 0.19293098 & \mbox{na} \\
		2226 & (8029,204) & 0.1929308 & \mbox{na} & ~ & 2227 & (4399,151) & 0.19292943 & (4939,160) \\
		2228 & (649,58) & 0.192926 & \mbox{na} & ~ & 2229 & (605,56) & 0.19292 & (5509,169) \\
		2230 & (223,34) & 0.192893 & (250,36) & ~ & 2231 & (1297,82) & 0.1928917 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2232 & (1085,75) & 0.1928861 & (3412,133) & ~ & 2233 & (1361,84) & 0.1928833 & (5509,169) \\
		2234 & (2824,121) & 0.19288191 & (4168,147) & ~ & 2235 & (5907,175) & 0.19288111 & (9939,227) \\
		2236 & (6389,182) & 0.19288081 & \mbox{na} & ~ & 2237 & (6963,190) & 0.19288045 & \mbox{na} \\
		2238 & (13443,264) & 0.19288028 & \mbox{na} & ~ & 2239 & (13957,269) & 0.19288025 & \mbox{na} \\
		2240 & (13545,265) & 0.1928801 & \mbox{na} & ~ & 2241 & (3310,131) & 0.1928783 & (38539,447) \\
		2242 & (4815,158) & 0.19287711 & (17359,300) & ~ & 2243 & (8833,214) & 0.19287676 & (15998,288) \\
		2244 & (16333,291) & 0.19287661 & \mbox{na} & ~ & 2245 & (21775,336) & 0.19287649 & \mbox{na} \\
		2246 & (61571,565) & 0.19287646 & \mbox{na} & ~ & 2247 & (26691,372) & 0.19287628 & \mbox{tbd} \\
		2248 & (18297,308) & 0.19287618 & \mbox{na} & ~ & 2249 & (6530,184) & 0.1928756 & (27268,376) \\
		2250 & (2918,123) & 0.192875 & \mbox{na} & ~ & 2251 & (790,64) & 0.1928672 & (6601,185) \\
		2252 & (1114,76) & 0.1928643 & (12443,254) & ~ & 2253 & (7184,193) & 0.1928639 & (12541,255) \\
		2254 & (2086,104) & 0.192861 & (8668,212) & ~ & 2255 & (3463,134) & 0.1928604 & \mbox{na} \\
		2256 & (945,70) & 0.1928539 & \mbox{tbd} & ~ & 2257 & (1668,93) & 0.192853 & \mbox{na} \\
		2258 & (264,37) & 0.192847 & \mbox{na} & ~ & 2259 & (102,23) & 0.192787 & (2249,108) \\
		2260 & (4752,157) & 0.1927861 & (38866,449) & ~ & 2261 & (31155,402) & 0.192786 & (48389.5,501) \\
		2262 & (27985,381) & 0.19278595 & \mbox{na} & ~ & 2263 & (20363,325) & 0.1927857 & (27546,378) \\
		2264 & (7033,191) & 0.19278485 & (41685,465) & ~ & 2265 & (9587,223) & 0.19278483 & \mbox{na} \\
		2266 & (4280,149) & 0.19278413 & \mbox{na} & ~ & 2267 & (2730,119) & 0.1927839 & \mbox{na} \\
		2268 & (1143,77) & 0.19278 & (18646,311) & ~ & 2269 & (85,21) & 0.192708 & (324,41) \\
		2270 & (111,24) & 0.192681 & \mbox{na} & ~ & 2271 & (521,52) & 0.192673 & (7862,202) \\
		2272 & (373,44) & 0.192666 & \mbox{na} & ~ & 2273 & (236,35) & 0.1926469 & (1526,89) \\
		2274 & (162,29) & 0.192622 & (10190,230) & ~ & 2275 & (151,28) & 0.192582 & \mbox{tbd} \\
		2276 & (1630,92) & 0.1925785 & (4049,145) & ~ & 2277 & (4105,146) & 0.1925779 & (23997,353) \\
		2278 & (1738,95) & 0.1925744 & (2459,113) & ~ & 2279 & (16084,289) & 0.1925742 & (31587,405) \\
		2280 & (13018,260) & 0.1925738 & (34132,421) & ~ & 2281 & (2043,103) & 0.1925709 & (27954,381) \\
		2282 & (3883,142) & 0.1925705 & \mbox{na} & ~ & 2283 & (2773,120) & 0.1925684 & (6033,177) \\
		2284 & (5965,176) & 0.1925683 & \mbox{na} & ~ & 2285 & (4218,148) & 0.19256689 & \mbox{tbd} \\
		2286 & (3155,128) & 0.19256494 & (6662,186) & ~ & 2287 & (6806,188) & 0.19256475 & \mbox{na} \\
		2288 & (4449,152) & 0.1925645 & \mbox{na} & ~ & 2289 & (2636,117) & 0.1925638 & \mbox{na} \\
		2290 & (2123,105) & 0.19256091 & (2330,110) & ~ & 2291 & (5565,170) & 0.19256 & (8573,211) \\
		2292 & (8251,207) & 0.1925596 & (23454,349) & ~ & 2293 & (2246,108) & 0.192557 & (4275,149) \\
		2294 & (4807,158) & 0.1925568 & \mbox{na} & ~ & 2295 & (2866,122) & 0.1925547 & (5116,163) \\

		2296 & (2591,116) & 0.1925524 & (5306,166) & ~ & 2297 & (3614,137) & 0.1925514 & (3774,140) \\
		2298 & (3355,132) & 0.1925496 & (6519,184) & ~ & 2299 & (3406,133) & 0.19254814 & (8171,206) \\
		2300 & (6878,189) & 0.19254736 & (42715,471) & ~ & 2301 & (16530,293) & 0.1925472 & \mbox{na} \\
		2302 & (4991,161) & 0.19254639 & \mbox{tbd} & ~ & 2303 & (2681,118) & 0.1925441 & (7625,199) \\
		2304 & (2913,123) & 0.19254307 & \mbox{na} & ~ & 2305 & (4746,157) & 0.19254266 & \mbox{na} \\
		2306 & (14350,273) & 0.19254258 & \mbox{na} & ~ & 2307 & (2819,121) & 0.1925404 & (9319,220) \\
		2308 & (10097,229) & 0.19254032 & \mbox{na} & ~ & 2309 & (10009,228) & 0.1925401 & \mbox{na} \\
		2310 & (77,20) & 0.19246 & (2726,119) & ~ & 2311 & (1358,84) & 0.1924581 & \mbox{na} \\
		2312 & (7931,203) & 0.19245766 & (23711,351) & ~ & 2313 & (5894,175) & 0.1924573 & \mbox{na} \\
		2314 & (5562,170) & 0.1924562 & (8088,205) & ~ & 2315 & (6730,187) & 0.19245572 & (9485,222) \\
		2316 & (5760,173) & 0.19245495 & (10719,236) & ~ & 2317 & (7545,198) & 0.19245493 & \mbox{na} \\
		2318 & (6305,181) & 0.192454 & (18257,308) & ~ & 2319 & (10538,234) & 0.19245351 & (22642,343) \\
		2320 & (16862,296) & 0.1924534 & (24528,357) & ~ & 2321 & (11552,245) & 0.1924529 & (42694,471) \\
		2322 & (13515,265) & 0.1924527 & \mbox{tbd} & ~ & 2323 & (7318,195) & 0.1924522 & (22510,342) \\
		2324 & (943,70) & 0.1924458 & (7243,194) & ~ & 2325 & (1141,77) & 0.1924413 & (8731,213) \\
		2326 & (5367,167) & 0.1924409 & \mbox{na} & ~ & 2327 & (6166,179) & 0.19244044 & \mbox{na} \\
		2328 & (8813,214) & 0.19244004 & (37426,441) & ~ & 2329 & (16296,291) & 0.1924398 & \mbox{tbd} \\
		2330 & (5961,176) & 0.1924396 & \mbox{na} & ~ & 2331 & (1201,79) & 0.1924346 & (52035,520) \\
		2332 & (4446,152) & 0.19243393 & \mbox{tbd} & ~ & 2333 & (3718,139) & 0.1924336 & \mbox{na} \\
		2334 & (1963,101) & 0.19243097 & (53647,528) & ~ & 2335 & (1886,99) & 0.1924298 & \mbox{na} \\
		2336 & (813,65) & 0.1924265 & \mbox{na} & ~ & 2337 & (462,49) & 0.1924132 & (2457,113) \\
		2338 & (3302,131) & 0.1924129 & (46010,489) & ~ & 2339 & (2911,123) & 0.1924109 & \mbox{tbd} \\
		2340 & (15410,283) & 0.1924108 & \mbox{na} & ~ & 2341 & (17899,305) & 0.19241069 & \mbox{na} \\
		2342 & (12316,253) & 0.1924105 & \mbox{na} & ~ & 2343 & (11834,248) & 0.1924104 & \mbox{na} \\
		2344 & (6946,190) & 0.1924101 & \mbox{na} & ~ & 2345 & (6028,177) & 0.1924091 & (8086,205) \\
		2346 & (8086,205) & 0.192409 & \mbox{na} & ~ & 2347 & (1490,88) & 0.1924064 & (49849,509) \\
		2348 & (481,50) & 0.192398 & (2081,104) & ~ & 2349 & (197,32) & 0.1923672 & (85589,667) \\
		2350 & (625,57) & 0.192362 & (3251,130) & ~ & 2351 & (2770,120) & 0.1923604 & (219001,1067) \\
		2352 & (2724,119) & 0.1923584 & (13816,268) & ~ & 2353 & (1082,75) & 0.1923528 & (7091,192) \\
		2354 & (5559,170) & 0.1923524 & \mbox{na} & ~ & 2355 & (7465,197) & 0.19235228 & (12606,256) \\
		2356 & (6871,189) & 0.1923516 & (21458,334) & ~ & 2357 & (407,46) & 0.1923365 & (3824,141) \\
		2358 & (1325,83) & 0.1923353 & (8482,210) & ~ & 2359 & (647,58) & 0.192331 & \mbox{na} \\
		2360 & (130,26) & 0.192284 & \mbox{tbd} & ~ & 2361 & (603,56) & 0.1922812 & (16171,290) \\
		2362 & (443,48) & 0.1922674 & (14330,273) & ~ & 2363 & (1422,86) & 0.192264 & (4922,160) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2364 & (1809,97) & 0.1922612 & (9820,226) & ~ & 2365 & (889,68) & 0.1922544 & (8398,209) \\
		2366 & (5108,163) & 0.19225353 & (12306,253) & ~ & 2367 & (6160,179) & 0.19225318 & \mbox{na} \\
		2368 & (6229,180) & 0.1922526 & (10527,234) & ~ & 2369 & (36379,435) & 0.19225253 & \mbox{na} \\
		2370 & (93398,697) & 0.19225249 & \mbox{tbd} & ~ & 2371 & (35713,431) & 0.19225247 & \mbox{na} \\
		2372 & (13603,266) & 0.19225239 & \mbox{na} & ~ & 2373 & (9305,220) & 0.1922518 & (66470,588) \\
		2374 & (739,62) & 0.1922449 & (1592,91) & ~ & 2375 & (540,53) & 0.19224 & \mbox{na} \\
		2376 & (173,30) & 0.1922047 & (5170,164) & ~ & 2377 & (2411,112) & 0.1922022 & (3555,136) \\
		2378 & (4210,148) & 0.19220161 & \mbox{na} & ~ & 2379 & (8557,211) & 0.1922016 & \mbox{na} \\
		2380 & (1922,100) & 0.1921987 & (4859,159) & ~ & 2381 & (1261,81) & 0.1921939 & (5620,171) \\
		2382 & (3767,140) & 0.1921931 & (3821,141) & ~ & 2383 & (812,65) & 0.1921907 & \mbox{na} \\
		2384 & (669,59) & 0.1921816 & (3660,138) & ~ & 2385 & (93,22) & 0.192116 & (4498,153) \\
		2386 & (263,37) & 0.1920994 & (1388,85) & ~ & 2387 & (389,45) & 0.192091 & (26870,374) \\
		2388 & (3347,132) & 0.19209045 & \mbox{na} & ~ & 2389 & (6018,177) & 0.1920899 & \mbox{tbd} \\
		2390 & (7994,204) & 0.1920896 & \mbox{na} & ~ & 2391 & (4322,150) & 0.1920884 & (21945,338) \\
		2392 & (3928,143) & 0.19208685 & (5749,173) & ~ & 2393 & (8962,216) & 0.1920865 & (15822,287) \\
		2394 & (2859,122) & 0.1920844 & (7155,193) & ~ & 2395 & (2766,120) & 0.1920823 & (5357,167) \\
		2396 & (2906,123) & 0.1920804 & (4856,159) & ~ & 2397 & (3449,134) & 0.1920798 & \mbox{na} \\
		2398 & (12490,255) & 0.19207973 & \mbox{na} & ~ & 2399 & (22074,339) & 0.19207969 & \mbox{na} \\
		2400 & (10161,230) & 0.1920793 & (42070,468) & ~ & 2401 & (9724,225) & 0.1920787 & (27300,377) \\
		2402 & (10698,236) & 0.1920786 & \mbox{na} & ~ & 2403 & (3147,128) & 0.19207796 & \mbox{na} \\
		2404 & (2720,119) & 0.19207571 & (3098,127) & ~ & 2405 & (3873,142) & 0.1920742 & (30732,400) \\
		2406 & (6645,186) & 0.19207377 & \mbox{na} & ~ & 2407 & (15383,283) & 0.19207376 & \mbox{na} \\
		2408 & (5166,164) & 0.19207288 & \mbox{tbd} & ~ & 2409 & (3605,137) & 0.1920727 & \mbox{na} \\
		2410 & (2282,109) & 0.192071 & (3246,130) & ~ & 2411 & (581,55) & 0.1920658 & (6154,179) \\
		2412 & (140,27) & 0.192025 & (222,34) & ~ & 2413 & (120,25) & 0.191975 & (1291,82) \\
		2414 & (292,39) & 0.1919685 & \mbox{na} & ~ & 2415 & (602,56) & 0.1919592 & \mbox{tbd} \\
		2416 & (2239,108) & 0.1919589 & \mbox{na} & ~ & 2417 & (1198,79) & 0.1919564 & (5613,171) \\
		2418 & (811,65) & 0.1919492 & (3096,127) & ~ & 2419 & (424,47) & 0.1919349 & (28303,384) \\
		2420 & (3498,135) & 0.19193328 & (3550,136) & ~ & 2421 & (209,33) & 0.1919046 & \mbox{tbd} \\
		2422 & (8463,210) & 0.1919044 & \mbox{na} & ~ & 2423 & (9629,224) & 0.1919043 & \mbox{na} \\
		2424 & (2280,109) & 0.1919034 & \mbox{na} & ~ & 2425 & (668,59) & 0.1918943 & (13886,269) \\
		2426 & (786,64) & 0.1918907 & \mbox{na} & ~ & 2427 & (1486,88) & 0.1918889 & (1259,81) \\
		2428 & (539,53) & 0.1918849 & \mbox{na} & ~ & 2429 & (307,40) & 0.1918651 & (4090,146) \\
		2430 & (2717,119) & 0.1918639 & (4146,147) & ~ & 2431 & (3707,139) & 0.19186295 & (5287,166) \\
		2432 & (7446,197) & 0.19186293 & \mbox{na} & ~ & 2433 & (10238,231) & 0.191862689 & \mbox{na} \\
		2434 & (16924,297) & 0.1918626 & \mbox{na} & ~ & 2435 & (1419,86) & 0.1918584 & \mbox{tbd} \\
		2436 & (2809,121) & 0.1918574 & \mbox{na} & ~ & 2437 & (2950,124) & 0.19185641 & \mbox{na} \\
		2438 & (13575,266) & 0.19185634 & \mbox{na} & ~ & 2439 & (4669,156) & 0.1918554 & (10959,239) \\
		2440 & (499,51) & 0.1918497 & \mbox{na} & ~ & 2441 & (235,35) & 0.1918237 & (4789,158) \\
		2442 & (277,38) & 0.1918172 & \mbox{na} & ~ & 2443 & (1167,78) & 0.191812 & (1659,93) \\
		2444 & (3706,139) & 0.1918115 & \mbox{na} & ~ & 2445 & (2581,116) & 0.1918092 & \mbox{tbd} \\
		2446 & (5222,165) & 0.191809 & \mbox{na} & ~ & 2447 & (2997,125) & 0.1918085 & \mbox{na} \\
		2448 & (2196,107) & 0.1918058 & (4490,153) & ~ & 2449 & (2762,120) & 0.1918057 & \mbox{na} \\
		2450 & (861,67) & 0.1917987 & (5096,163) & ~ & 2451 & (1197,79) & 0.1917937 & (20134,324) \\
		2452 & (2155,106) & 0.1917929 & \mbox{na} & ~ & 2453 & (2449,113) & 0.1917914 & (11796,248) \\
		2454 & (3813,141) & 0.1917912 & \mbox{na} & ~ & 2455 & (2808,121) & 0.1917891 & (4373,151) \\
		2456 & (33350,417) & 0.19178906 & \mbox{na} & ~ & 2457 & (17261,300) & 0.19178872 & (60145,560) \\
		2458 & (18550,311) & 0.19178868 & \mbox{na} & ~ & 2459 & (10412,233) & 0.19178848 & \mbox{na} \\
		2460 & (7595,199) & 0.191788 & (10234,231) & ~ & 2461 & (2237,108) & 0.1917854 & (13165,262) \\
		2462 & (2363,111) & 0.1917851 & \mbox{na} & ~ & 2463 & (4431,152) & 0.19178429 & (9623,224) \\
		2464 & (7218,194) & 0.19178404 & \mbox{na} & ~ & 2465 & (11139,241) & 0.1917838 & (22040,339) \\
		2466 & (1022,73) & 0.1917779 & \mbox{tbd} & ~ & 2467 & (3867,142) & 0.19177664 & (5033,162) \\
		2468 & (8377,209) & 0.19177644 & \mbox{na} & ~ & 2469 & (8297,208) & 0.19177609 & \mbox{na} \\
		2470 & (3241,130) & 0.19177421 & (4971,161) & ~ & 2471 & (13774,268) & 0.19177416 & \mbox{na} \\
		2472 & (4667,156) & 0.1917734 & \mbox{tbd} & ~ & 2473 & (3142,128) & 0.1917719 & (4144,147) \\
		2474 & (1137,77) & 0.1917697 & \mbox{na} & ~ & 2475 & (913,69) & 0.1917631 & (7518,198) \\
		2476 & (1485,88) & 0.1917594 & \mbox{tbd} & ~ & 2477 & (2625,117) & 0.191759 & \mbox{na} \\
		2478 & (2536,115) & 0.1917572 & (3392,133) & ~ & 2479 & (1321,83) & 0.1917562 & \mbox{na} \\
		2480 & (623,57) & 0.1917464 & (1353,84) & ~ & 2481 & (994,72) & 0.1917408 & (6995,191) \\
		2482 & (580,55) & 0.1917303 & (12370,254) & ~ & 2483 & (737,62) & 0.1917233 & (8617,212) \\
		2484 & (2715,119) & 0.19172263 & \mbox{na} & ~ & 2485 & (2807,121) & 0.19172119 & (28714,387) \\
		2486 & (2195,107) & 0.19171841 & (1227,80) & ~ & 2487 & (810,65) & 0.1917122 & (4786,158) \\
		2488 & (3141,128) & 0.19171047 & (12078,251) & ~ & 2489 & (12761,258) & 0.19171027 & \mbox{na} \\
		2490 & (7141,193) & 0.1917095 & \mbox{tbd} & ~ & 2491 & (11696,247) & 0.1917093 & (7141,193) \\
		2492 & (3704,139) & 0.1917077 & (7440,197) & ~ & 2493 & (6006,177) & 0.1917069 & (10768,237) \\
		2494 & (8294,208) & 0.1917064 & (11886,249) & ~ & 2495 & (559,54) & 0.1916955 & (8454,210) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2496 & (1385,85) & 0.1916933 & \mbox{na} & ~ & 2497 & (9965,228) & 0.191693291 & \mbox{na} \\
		2498 & (18780,313) & 0.191693253 & (193615,1005) & ~ & 2499 & (91795,692) & 0.191693251 & \mbox{na} \\
		2500 & (60115,560) & 0.191693228 & (11695,247) & ~ & 2501 & (99650,721) & 0.191693223 & \mbox{na} \\
		2502 & (53441,528) & 0.191693205 & (11695,247) & ~ & 2503 & (27535,379) & 0.191693154 & (11695,247) \\
		2504 & (32381,411) & 0.191693137 & \mbox{na} & ~ & 2505 & (119333,789) & 0.19169313 & (11695,247) \\
		2506 & (835,66) & 0.191686 & (7289,195) & ~ & 2507 & (4846,159) & 0.19168589 & \mbox{na} \\
		2508 & (2900,123) & 0.1916845 & (9447,222) & ~ & 2509 & (2669,118) & 0.1916836 & \mbox{na} \\
		2510 & (2535,115) & 0.1916813 & (31752,407) & ~ & 2511 & (5410,168) & 0.191681 & \mbox{na} \\
		2512 & (2995,125) & 0.191679 & (4142,147) & ~ & 2513 & (3865,142) & 0.1916775 & (22158,340) \\
		2514 & (7066,192) & 0.1916773 & \mbox{na} & ~ & 2515 & (4030,145) & 0.1916759 & (4785,158) \\
		2516 & (4605,155) & 0.1916755 & \mbox{na} & ~ & 2517 & (2491,114) & 0.1916732 & (6073,178) \\
		2518 & (3043,126) & 0.191672 & (6560,185) & ~ & 2519 & (8055,205) & 0.1916713 & (18301,309) \\
		2520 & (8860,215) & 0.1916711 & (25816,367) & ~ & 2521 & (690,60) & 0.1916623 & \mbox{tbd} \\
		2522 & (2579,116) & 0.1916619 & \mbox{na} & ~ & 2523 & (2073,104) & 0.1916591 & (6279,181) \\
		2524 & (3493,135) & 0.19165896 & \mbox{na} & ~ & 2525 & (4370,151) & 0.1916585 & \mbox{na} \\
		2526 & (1994,102) & 0.1916578 & \mbox{na} & ~ & 2527 & (1107,76) & 0.1916542 & (3289,131) \\
		2528 & (785,64) & 0.1916505 & \mbox{na} & ~ & 2529 & (601,56) & 0.1916404 & (1078,75) \\
		2530 & (371,44) & 0.191624 & (2194,107) & ~ & 2531 & (1766,96) & 0.19162158 & (14073,271) \\
		2532 & (14916,279) & 0.1916214 & \mbox{na} & ~ & 2533 & (13763,268) & 0.1916213 & \mbox{na} \\
		2534 & (4967,161) & 0.1916201 & (26660,373) & ~ & 2535 & (12558,256) & 0.1916198 & (15023,280) \\
		2536 & (2899,123) & 0.1916194 & \mbox{na} & ~ & 2537 & (713,61) & 0.191619 & \mbox{na} \\
		2538 & (338,42) & 0.191601 & (11880,249) & ~ & 2539 & (388,45) & 0.1915971 & \mbox{na} \\
		2540 & (2490,114) & 0.19159619 & \mbox{na} & ~ & 2541 & (7063,192) & 0.19159616 & \mbox{na} \\
		2542 & (1021,73) & 0.1915934 & \mbox{na} & ~ & 2543 & (460,49) & 0.1915802 & (2578,116) \\
		2544 & (860,67) & 0.1915759 & (3863,142) & ~ & 2545 & (3188,129) & 0.1915741 & (5407,168) \\
		2546 & (5279,166) & 0.1915739 & \mbox{na} & ~ & 2547 & (518,52) & 0.1915622 & (5934,176) \\
		2548 & (1049,74) & 0.1915621 & \mbox{na} & ~ & 2549 & (322,41) & 0.1915432 & (12068,251) \\
		2550 & (2360,111) & 0.1915416 & (9870,227) & ~ & 2551 & (2622,117) & 0.1915395 & (51992,521) \\
		2552 & (2667,118) & 0.19153865 & \mbox{na} & ~ & 2553 & (3237,130) & 0.1915376 & (6275,181) \\
		2554 & (5278,166) & 0.19153666 & (7971,204) & ~ & 2555 & (2032,103) & 0.191534 & (12260,253) \\
		2556 & (4027,145) & 0.19153313 & (26791,374) & ~ & 2557 & (8207,207) & 0.19153269 & (25657,366) \\
		2558 & (538,53) & 0.1915216 & (2758,120) & ~ & 2559 & (1586,91) & 0.19152084 & \mbox{na} \\
		2560 & (2489,114) & 0.19152045 & \mbox{tbd} & ~ & 2561 & (1802,97) & 0.1915182 & (3089,127) \\
		2562 & (1517,89) & 0.1915143 & (6000,177) & ~ & 2563 & (1765,96) & 0.19151303 & \mbox{na} \\
		2564 & (2577,116) & 0.191512 & \mbox{na} & ~ & 2565 & (1877,99) & 0.1915095 & (16329,292) \\
		2566 & (4601,155) & 0.1915082 & (5341,167) & ~ & 2567 & (4483,153) & 0.1915069 & (19488,319) \\
		2568 & (10219,231) & 0.19150661 & \mbox{na} & ~ & 2569 & (29578,393) & 0.19150657 & (42484,471) \\
		2570 & (18642,312) & 0.19150648 & \mbox{na} & ~ & 2571 & (9695,225) & 0.191506 & (16779,296) \\
		2572 & (7282,195) & 0.1915055 & (10939,239) & ~ & 2573 & (4964,161) & 0.1915051 & \mbox{na} \\
		2574 & (1483,88) & 0.1915011 & (3971,144) & ~ & 2575 & (1915,100) & 0.19149841 & (12846,259) \\
		2576 & (8285,208) & 0.19149834 & \mbox{na} & ~ & 2577 & (8852,215) & 0.1914979 & (9523,223) \\
		2578 & (6554,185) & 0.191497 & (13045,261) & ~ & 2579 & (6986,191) & 0.19149651 & (8445,210) \\
		2580 & (423,47) & 0.1914838 & \mbox{tbd} & ~ & 2581 & (184,31) & 0.191468 & \mbox{na} \\
		2582 & (49,16) & 0.191344 & (62,18) & ~ & 2583 & (62,18) & 0.19130886 & \mbox{na} \\
		2584 & (1105,76) & 0.1913062 & \mbox{na} & ~ & 2585 & (1448,87) & 0.1913046 & \mbox{na} \\
		2586 & (2530,115) & 0.1913032 & \mbox{tbd} & ~ & 2587 & (8517,211) & 0.1913027 & (21341,334) \\
		2588 & (3233,130) & 0.19130084 & (3435,134) & ~ & 2589 & (1913,100) & 0.1912994 & (2357,111) \\
		2590 & (1763,96) & 0.1912961 & (37542,443) & ~ & 2591 & (4022,145) & 0.19129532 & (7424,197) \\
		2592 & (3037,126) & 0.19129404 & (5208,165) & ~ & 2593 & (3643,138) & 0.19129396 & \mbox{na} \\
		2594 & (2109,105) & 0.1912917 & (31222,404) & ~ & 2595 & (1076,75) & 0.1912861 & (4897,160) \\
		2596 & (4715,157) & 0.1912851 & (5725,173) & ~ & 2597 & (3134,128) & 0.1912844 & \mbox{na} \\
		2598 & (2190,107) & 0.1912842 & \mbox{na} & ~ & 2599 & (1255,81) & 0.1912794 & (1584,91) \\
		2600 & (2847,122) & 0.1912782 & (1382,85) & ~ & 2601 & (10926,239) & 0.19127789 & (11202,242) \\
		2602 & (6978,191) & 0.1912776 & (16421,293) & ~ & 2603 & (5925,176) & 0.19127661 & (30147,397) \\
		2604 & (8117,206) & 0.19127659 & \mbox{na} & ~ & 2605 & (3486,135) & 0.1912761 & \mbox{na} \\
		2606 & (1837,98) & 0.19127281 & (5463,169) & ~ & 2607 & (1990,102) & 0.1912711 & (2941,124) \\
		2608 & (3085,127) & 0.1912694 & (7423,197) & ~ & 2609 & (9683,225) & 0.19126932 & \mbox{na} \\
		2610 & (7273,195) & 0.19126849 & (59341,557) & ~ & 2611 & (14782,278) & 0.19126837 & \mbox{na} \\
		2612 & (23969,354) & 0.19126835 & \mbox{na} & ~ & 2613 & (41002,463) & 0.19126826 & (47245,497) \\
		2614 & (44252,481) & 0.191268123 & \mbox{tbd} & ~ & 2615 & (37198,441) & 0.19126811 & \mbox{na} \\
		2616 & (31218,404) & 0.19126804 & \mbox{na} & ~ & 2617 & (14255,273) & 0.19126793 & \mbox{na} \\
		2618 & (8275,208) & 0.1912672 & (11017,240) & ~ & 2619 & (8038,205) & 0.19126673 & (20452,327) \\
		2620 & (9597,224) & 0.19126643 & \mbox{na} & ~ & 2621 & (10118,230) & 0.19126624 & \mbox{na} \\
		2622 & (4419,152) & 0.19126597 & \mbox{na} & ~ & 2623 & (1134,77) & 0.1912606 & (4361,151) \\
		2624 & (2149,106) & 0.1912599 & (9257,220) & ~ & 2625 & (306,40) & 0.1912401 & (4835,159) \\
		2626 & (808,65) & 0.19123887 & \mbox{na} & ~ & 2627 & (5592,171) & 0.1912386 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2628 & (3802,141) & 0.1912371 & (5592,171) & ~ & 2629 & (1654,93) & 0.191236 & \mbox{na} \\
		2630 & (759,63) & 0.1912281 & (6059,178) & ~ & 2631 & (2529,115) & 0.1912277 & \mbox{na} \\
		2632 & (937,70) & 0.1912213 & (7958,204) & ~ & 2633 & (3485,135) & 0.1912208 & (5206,165) \\
		2634 & (1019,73) & 0.1912149 & (2356,111) & ~ & 2635 & (3182,129) & 0.1912139 & \mbox{tbd} \\
		2636 & (2485,114) & 0.1912115 & (2846,122) & ~ & 2637 & (2846,122) & 0.1912112 & \mbox{na} \\
		2638 & (735,62) & 0.1912063 & (3910,143) & ~ & 2639 & (478,50) & 0.1911937 & (7122,193) \\
		2640 & (517,52) & 0.1911924 & \mbox{na} & ~ & 2641 & (3382,133) & 0.1911914 & (6126,179) \\
		2642 & (3694,139) & 0.1911902 & (6333,182) & ~ & 2643 & (221,34) & 0.1911819 & \mbox{na} \\
		2644 & (43,15) & 0.1910404 & (6261,181) & ~ & 2645 & (337,42) & 0.1910341 & \mbox{na} \\
		2646 & (422,47) & 0.191033 & \mbox{na} & ~ & 2647 & (234,35) & 0.191015 & (2187,107) \\
		2648 & (208,33) & 0.190999 & (9929,228) & ~ & 2649 & (110,24) & 0.190956 & \mbox{tbd} \\
		2650 & (101,23) & 0.19089621 & (4528,154) & ~ & 2651 & (5582,171) & 0.190895801 & \mbox{na} \\
		2652 & (12413,255) & 0.19089557 & \mbox{na} & ~ & 2653 & (13507,266) & 0.1908955 & \mbox{na} \\
		2654 & (6185,180) & 0.19089497 & (12219,253) & ~ & 2655 & (4826,159) & 0.1908948 & \mbox{na} \\
		2656 & (2352,111) & 0.1908943 & \mbox{na} & ~ & 2657 & (2268,109) & 0.1908917 & (2352,111) \\
		2658 & (2888,123) & 0.19089095 & (3479,135) & ~ & 2659 & (1651,93) & 0.1908873 & (4069,146) \\
		2660 & (1986,102) & 0.1908869 & \mbox{na} & ~ & 2661 & (1512,89) & 0.1908863 & \mbox{na} \\
		2662 & (1315,83) & 0.1908818 & (9155,219) & ~ & 2663 & (1796,97) & 0.1908794 & (13003,261) \\
		2664 & (4705,157) & 0.19087931 & \mbox{na} & ~ & 2665 & (7559,199) & 0.1908791 & \mbox{na} \\
		2666 & (4181,148) & 0.1908777 & \mbox{tbd} & ~ & 2667 & (5779,174) & 0.1908774 & \mbox{na} \\
		2668 & (2703,119) & 0.1908771 & \mbox{na} & ~ & 2669 & (2025,103) & 0.1908742 & (3958,144) \\
		2670 & (3635,138) & 0.19087294 & (10541,235) & ~ & 2671 & (8988,217) & 0.1908723 & (9749,226) \\
		2672 & (9071,218) & 0.19087165 & (24737,360) & ~ & 2673 & (13303,264) & 0.19087164 & \mbox{na} \\
		2674 & (11086,241) & 0.1908711 & \mbox{tbd} & ~ & 2675 & (13607,267) & 0.19087108 & \mbox{na} \\
		2676 & (8823,215) & 0.1908704 & (20912,331) & ~ & 2677 & (10721,237) & 0.19087013 & \mbox{na} \\
		2678 & (4645,156) & 0.1908695 & \mbox{na} & ~ & 2679 & (4352,151) & 0.19086877 & (12705,258) \\
		2680 & (4013,145) & 0.19086815 & \mbox{na} & ~ & 2681 & (3741,140) & 0.1908672 & (10362,233) \\
		2682 & (1379,85) & 0.1908629 & (1546,90) & ~ & 2683 & (1759,96) & 0.190862 & \mbox{na} \\
		2684 & (5071,163) & 0.19086094 & (8417,210) & ~ & 2685 & (8337,209) & 0.19086067 & \mbox{na} \\
		2686 & (6603,186) & 0.1908599 & \mbox{tbd} & ~ & 2687 & (4886,160) & 0.19085949 & \mbox{na} \\
		2688 & (1478,88) & 0.1908554 & (7407,197) & ~ & 2689 & (3427,134) & 0.190855 & \mbox{na} \\
		2690 & (3030,126) & 0.19085409 & (261707,1171) & ~ & 2691 & (2437,113) & 0.1908519 & (9406,222) \\
		2692 & (129,26) & 0.190805 & (2480,114) & ~ & 2693 & (477,50) & 0.1907937 & (11174,242) \\
		2694 & (3175,129) & 0.1907935 & \mbox{na} & ~ & 2695 & (1985,102) & 0.1907922 & \mbox{na} \\
		2696 & (1102,76) & 0.1907868 & \mbox{tbd} & ~ & 2697 & (5007,162) & 0.1907859 & (141434,861) \\
		2698 & (3793,141) & 0.190785 & (3847,142) & ~ & 2699 & (2981,125) & 0.190783 & (6960,191) \\
		2700 & (11173,242) & 0.19078276 & \mbox{na} & ~ & 2701 & (7033,192) & 0.1907823 & (9318,221) \\
		2702 & (989,72) & 0.1907763 & (6389,183) & ~ & 2703 & (1795,97) & 0.1907749 & \mbox{na} \\
		2704 & (831,66) & 0.1907729 & \mbox{na} & ~ & 2705 & (806,65) & 0.1907655 & (6671,187) \\
		2706 & (1946,101) & 0.1907641 & \mbox{na} & ~ & 2707 & (2747,120) & 0.1907628 & (8493,211) \\
		2708 & (7707,201) & 0.19076222 & (8818,215) & ~ & 2709 & (14637,277) & 0.19076218 & \mbox{na} \\
		2710 & (9317,221) & 0.19076179 & (22574,344) & ~ & 2711 & (5513,170) & 0.1907607 & (16601,295) \\
		2712 & (5909,176) & 0.1907604 & (14849,279) & ~ & 2713 & (458,49) & 0.1907473 & (6742,188) \\
		2714 & (577,55) & 0.1907386 & (3528,136) & ~ & 2715 & (1314,83) & 0.1907366 & \mbox{na} \\
		2716 & (2063,104) & 0.1907345 & (11921,250) & ~ & 2717 & (2701,119) & 0.190734 & \mbox{na} \\
		2718 & (3174,129) & 0.1907328 & (9485,223) & ~ & 2719 & (10266,232) & 0.1907325 & \mbox{tbd} \\
		2720 & (19531,320) & 0.19073227 & (432588,1506) & ~ & 2721 & (24445,358) & 0.19073225 & \mbox{na} \\
		2722 & (21790,338) & 0.1907321 & (24445,358) & ~ & 2723 & (757,63) & 0.1907242 & (10713,237) \\
		2724 & (2266,109) & 0.1907234 & \mbox{na} & ~ & 2725 & (3273,131) & 0.19072223 & (11262,243) \\
		2726 & (12597,257) & 0.19072207 & \mbox{na} & ~ & 2727 & (7178,194) & 0.19072123 & \mbox{tbd} \\
		2728 & (9315,221) & 0.190721 & \mbox{na} & ~ & 2729 & (2980,125) & 0.1907195 & (7477,198) \\
		2730 & (908,69) & 0.1907129 & (9655,225) & ~ & 2731 & (3076,127) & 0.1907114 & (9914,228) \\
		2732 & (4291,150) & 0.19071099 & (5642,172) & ~ & 2733 & (3223,130) & 0.19070912 & (10712,237) \\
		2734 & (31902,409) & 0.190709 & \mbox{tbd} & ~ & 2735 & (6527,185) & 0.1907083 & (9569,224) \\
		2736 & (4121,147) & 0.19070685 & (6317,182) & ~ & 2737 & (11824,249) & 0.19070635 & (15928,289) \\
		2738 & (27538,380) & 0.19070634 & \mbox{na} & ~ & 2739 & (15599,286) & 0.19070629 & \mbox{na} \\
		2740 & (11261,243) & 0.19070578 & (16822,297) & ~ & 2741 & (4641,156) & 0.1907045 & \mbox{tbd} \\
		2742 & (12498,256) & 0.19070434 & (31590,407) & ~ & 2743 & (8571,212) & 0.19070364 & (11447,245) \\
		2744 & (9063,218) & 0.19070359 & \mbox{na} & ~ & 2745 & (4406,152) & 0.19070256 & (5255,166) \\
		2746 & (4065,146) & 0.1907019 & \mbox{na} & ~ & 2747 & (496,51) & 0.1906939 & (6042,178) \\
		2748 & (139,27) & 0.190651 & (11917,250) & ~ & 2749 & (261,37) & 0.1906386 & (8731,214) \\
		2750 & (961,71) & 0.1906349 & (4699,157) & ~ & 2751 & (305,40) & 0.1906151 & (25396,365) \\
		2752 & (386,45) & 0.1906095 & \mbox{na} & ~ & 2753 & (2391,112) & 0.1906078 & (10437,234) \\
		2754 & (2837,122) & 0.190607 & (18913,315) & ~ & 2755 & (369,44) & 0.1905986 & (23482,351) \\
		2756 & (247,36) & 0.19057421 & (4879,160) & ~ & 2757 & (5443,169) & 0.19057401 & \mbox{na} \\
		2758 & (8245,208) & 0.1905738 & \mbox{na} & ~ & 2759 & (11346,244) & 0.1905737 & \mbox{tbd} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2760 & (1613,92) & 0.19057 & (9140,219) & ~ & 2761 & (1944,101) & 0.190568 & (17961,307) \\
		2762 & (2101,105) & 0.1905655 & (12198,253) & ~ & 2763 & (7025,192) & 0.19056538 & \mbox{na} \\
		2764 & (6952,191) & 0.19056452 & (8891,216) & ~ & 2765 & (7699,201) & 0.1905642 & \mbox{na} \\
		2766 & (19392,319) & 0.19056401 & (23746,353) & ~ & 2767 & (23746,353) & 0.19056396 & \mbox{na} \\
		2768 & (26371,372) & 0.1905639 & (40851,463) & ~ & 2769 & (1793,97) & 0.1905606 & (12882,260) \\
		2770 & (2790,121) & 0.1905599 & \mbox{na} & ~ & 2771 & (686,60) & 0.1905516 & (4697,157) \\
		2772 & (641,58) & 0.190545 & (4878,160) & ~ & 2773 & (439,48) & 0.1905314 & (4817,159) \\
		2774 & (6242,181) & 0.1905311 & \mbox{na} & ~ & 2775 & (881,68) & 0.190525 & (14619,277) \\
		2776 & (619,57) & 0.1905153 & (9731,226) & ~ & 2777 & (1189,79) & 0.190512 & (9054,218) \\
		2778 & (84,21) & 0.190441 & \mbox{tbd} & ~ & 2779 & (183,31) & 0.190425 & (8478,211) \\
		2780 & (119,25) & 0.190375 & (11805,249) & ~ & 2781 & (352,43) & 0.190372 & (27780,382) \\
		2782 & (320,41) & 0.190366 & \mbox{na} & ~ & 2783 & (55,17) & 0.190257 & (3677,139) \\
		2784 & (160,29) & 0.190231 & (8152,207) & ~ & 2785 & (2878,123) & 0.1902297 & (14491,276) \\
		2786 & (3890,143) & 0.1902286 & (5179,165) & ~ & 2787 & (5369,168) & 0.1902282 & \mbox{na} \\
		2788 & (755,63) & 0.1902203 & (6581,186) & ~ & 2789 & (1070,75) & 0.1902195 & \mbox{na} \\
		2790 & (2260,109) & 0.1902192 & \mbox{na} & ~ & 2791 & (1610,92) & 0.190217 & \mbox{tbd} \\
		2792 & (233,35) & 0.19021 & \mbox{na} & ~ & 2793 & (23,11) & 0.190158 & \mbox{na} \\
		2794 & (19,10) & 0.189842 & (8459,211) & ~ & 2795 & (2093,105) & 0.1898408 & (11676,248) \\
		2796 & (351,43) & 0.189827 & (1572,91) & ~ & 2797 & (246,36) & 0.189803 & \mbox{tbd} \\
		2798 & (2554,116) & 0.1898029 & \mbox{na} & ~ & 2799 & (4560,155) & 0.18980219 & (115772,781) \\
		2800 & (2825,122) & 0.1898008 & (7366,197) & ~ & 2801 & (852,67) & 0.1897938 & (14774,279) \\
		2802 & (3459,135) & 0.1897935 & \mbox{na} & ~ & 2803 & (1677,94) & 0.18979 & (28572,388) \\
		2804 & (3881,143) & 0.1897885 & (39985,459) & ~ & 2805 & (2598,117) & 0.1897868 & (4501,154) \\
		2806 & (1936,101) & 0.1897838 & (10215,232) & ~ & 2807 & (3013,126) & 0.18978233 & (18951,316) \\
		2808 & (3061,127) & 0.1897814 & \mbox{na} & ~ & 2809 & (3562,137) & 0.1897803 & \mbox{tbd} \\
		2810 & (1749,96) & 0.189777 & (19677,322) & ~ & 2811 & (319,41) & 0.1897616 & (6636,187) \\
		2812 & (274,38) & 0.1897399 & (2092,105) & ~ & 2813 & (1039,74) & 0.1897371 & \mbox{na} \\
		2814 & (595,56) & 0.1897272 & (15411,285) & ~ & 2815 & (3561,137) & 0.18972691 & \mbox{na} \\
		2816 & (3989,145) & 0.1897266 & \mbox{na} & ~ & 2817 & (683,60) & 0.1897247 & \mbox{na} \\
		2818 & (513,52) & 0.1897131 & (4558,155) & ~ & 2819 & (1184,79) & 0.1897107 & \mbox{na} \\
		2820 & (2172,107) & 0.18970952 & \mbox{na} & ~ & 2821 & (13222,264) & 0.18970949 & \mbox{na} \\
		2822 & (13122,263) & 0.18970904 & (19305,319) & ~ & 2823 & (17417,303) & 0.18970895 & \mbox{na} \\
		2824 & (9604,225) & 0.18970858 & (10566,236) & ~ & 2825 & (8446,211) & 0.18970809 & (21290,335) \\
		2826 & (4383,152) & 0.18970673 & (6215,181) & ~ & 2827 & (6705,188) & 0.18970644 & \mbox{na} \\
		2828 & (12923,261) & 0.18970632 & \mbox{na} & ~ & 2829 & (15735,288) & 0.18970612 & (20534,329) \\
		2830 & (20659,330) & 0.18970601 & \mbox{na} & ~ & 2831 & (21930,340) & 0.18970575 & \mbox{tbd} \\
		2832 & (30963,404) & 0.18970562 & (21417,336) & ~ & 2833 & (14451,276) & 0.18970557 & \mbox{na} \\
		2834 & (8366,210) & 0.189705 & (16286,293) & ~ & 2835 & (3206,130) & 0.1897033 & (6353,183) \\
		2836 & (4499,154) & 0.1897029 & (14035,272) & ~ & 2837 & (2870,123) & 0.189701 & \mbox{tbd} \\
		2838 & (777,64) & 0.1896935 & (1403,86) & ~ & 2839 & (3718,140) & 0.18969308 & \mbox{na} \\
		2840 & (9861,228) & 0.18969278 & \mbox{tbd} & ~ & 2841 & (6776,189) & 0.18969236 & \mbox{na} \\
		2842 & (4917,161) & 0.1896922 & \mbox{na} & ~ & 2843 & (3879,143) & 0.1896916 & \mbox{na} \\
		2844 & (1067,75) & 0.1896861 & (8606,213) & ~ & 2845 & (1214,80) & 0.1896857 & \mbox{na} \\
		2846 & (419,47) & 0.1896715 & (10034,230) & ~ & 2847 & (437,48) & 0.1896633 & (10297,233) \\
		2848 & (877,68) & 0.1896598 & (12920,261) & ~ & 2849 & (638,58) & 0.1896505 & \mbox{tbd} \\
		2850 & (2012,103) & 0.18964881 & (12332,255) & ~ & 2851 & (4855,160) & 0.1896487 & \mbox{na} \\
		2852 & (553,54) & 0.189638 & (16392,294) & ~ & 2853 & (1973,102) & 0.1896374 & \mbox{na} \\
		2854 & (384,45) & 0.1896219 & (5610,172) & ~ & 2855 & (826,66) & 0.1896199 & \mbox{na} \\
		2856 & (1275,82) & 0.18961693 & (5480,170) & ~ & 2857 & (1640,93) & 0.1896155 & \mbox{na} \\
		2858 & (5675,173) & 0.1896152 & (9261,221) & ~ & 2859 & (4915,161) & 0.1896143 & (23494,352) \\
		2860 & (3611,138) & 0.1896127 & (1780110,3064) & ~ & 2861 & (9094,219) & 0.18961262 & \mbox{na} \\
		2862 & (6845,190) & 0.18961176 & (7210,195) & ~ & 2863 & (17179,301) & 0.18961162 & \mbox{na} \\
		2864 & (11568,247) & 0.18961111 & (16613,296) & ~ & 2865 & (16167,292) & 0.18961091 & (18576,313) \\
		2866 & (19295,319) & 0.1896108 & \mbox{na} & ~ & 2867 & (21919,340) & 0.18961059 & (26522,374) \\
		2868 & (35059,430) & 0.18961052 & \mbox{na} & ~ & 2869 & (86904,677) & 0.18961049 & (75735,632) \\
		2870 & (28105,385) & 0.18961035 & \mbox{tbd} & ~ & 2871 & (12041,252) & 0.1896101 & (15618,287) \\
		2872 & (1821,98) & 0.1896076 & (3507,136) & ~ & 2873 & (1244,81) & 0.189606 & \mbox{na} \\
		2874 & (474,50) & 0.189594 & (2421,113) & ~ & 2875 & (616,57) & 0.189592 & \mbox{na} \\
		2876 & (929,70) & 0.1895895 & (3155,129) & ~ & 2877 & (801,65) & 0.1895821 & (15616,287) \\
		2878 & (2915,124) & 0.189582 & \mbox{na} & ~ & 2879 & (2551,116) & 0.1895797 & (12231,254) \\
		2880 & (8045,206) & 0.18957954 & (26802,376) & ~ & 2881 & (7135,194) & 0.18957871 & (8601,213) \\
		2882 & (8601,213) & 0.18957856 & \mbox{na} & ~ & 2883 & (6916,191) & 0.189578 & (24706,361) \\
		
		2884 & (851,67) & 0.1895742 & (9259,221) & ~ & 2885 & (367,44) & 0.189558 & (10919,240) \\
		2886 & (2211,108) & 0.1895573 & (13012,262) & ~ & 2887 & (1038,74) & 0.1895516 & (3506,136) \\
		2888 & (1183,79) & 0.1895505 & \mbox{na} & ~ & 2889 & (4096,147) & 0.18955 & \mbox{na} \\
		2890 & (4792,159) & 0.18954884 & (7658,201) & ~ & 2891 & (5673,173) & 0.1895485 & (40458,462) \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		2892 & (493,51) & 0.1895365 & \mbox{tbd} & ~ & 2893 & (2170,107) & 0.18953548 & (11846,250) \\
		2894 & (2050,104) & 0.1895337 & (5871,176) & ~ & 2895 & (1213,80) & 0.1895319 & \mbox{na} \\
		2896 & (1010,73) & 0.1895261 & (10556,236) & ~ & 2897 & (3203,130) & 0.1895257 & \mbox{na} \\
		2898 & (3930,144) & 0.18952471 & (9007,218) & ~ & 2899 & (5413,169) & 0.18952363 & (9766,227) \\
		2900 & (6914,191) & 0.18952357 & \mbox{na} & ~ & 2901 & (5738,174) & 0.1895227 & (13209,264) \\
		2902 & (2420,113) & 0.1895203 & (13109,263) & ~ & 2903 & (2463,114) & 0.1895187 & (5349,168) \\
		2904 & (3403,134) & 0.18951795 & \mbox{na} & ~ & 2905 & (7355,197) & 0.1895175 & (23884,355) \\
		2906 & (10645,237) & 0.18951715 & (12713,259) & ~ & 2907 & (2914,124) & 0.18951607 & \mbox{tbd} \\
		2908 & (1153,78) & 0.1895159 & \mbox{na} & ~ & 2909 & (401,46) & 0.1895011 & (17861,307) \\
		2910 & (455,49) & 0.1894978 & \mbox{na} & ~ & 2911 & (1501,89) & 0.1894943 & (4207,149) \\
		2912 & (2594,117) & 0.18949424 & \mbox{na} & ~ & 2913 & (2377,112) & 0.1894927 & (16715,297) \\
		2914 & (1933,101) & 0.1894897 & (4973,162) & ~ & 2915 & (2506,115) & 0.18948841 & (21905,340) \\
		2916 & (3984,145) & 0.18948796 & \mbox{na} & ~ & 2917 & (8198,208) & 0.18948744 & (11374,245) \\
		2918 & (8277,209) & 0.18948706 & (9088,219) & ~ & 2919 & (9088,219) & 0.189487 & \mbox{na} \\
		2920 & (9423,223) & 0.18948671 & \mbox{na} & ~ & 2921 & (11189,243) & 0.18948655 & (17627,305) \\
		2922 & (8759,215) & 0.1894863 & \mbox{na} & ~ & 2923 & (1337,84) & 0.1894819 & \mbox{tbd} \\
		2924 & (1369,85) & 0.1894788 & (6697,188) & ~ & 2925 & (2089,105) & 0.1894771 & (18563,313) \\
		2926 & (3929,144) & 0.1894765 & \mbox{na} & ~ & 2927 & (13306,265) & 0.18947647 & \mbox{na} \\
		2928 & (6071,179) & 0.1894755 & (29563,395) & ~ & 2929 & (6139,180) & 0.1894754 & \mbox{na} \\
		2930 & (1710,95) & 0.1894723 & \mbox{tbd} & ~ & 2931 & (752,63) & 0.1894694 & \mbox{na} \\
		2932 & (705,61) & 0.1894685 & \mbox{na} & ~ & 2933 & (194,32) & 0.189442 & (6625,187) \\
		2934 & (32,13) & 0.189256 & (3054,127) & ~ & 2935 & (109,24) & 0.189209 & \mbox{tbd} \\
		2936 & (775,64) & 0.1892063 & (2416,113) & ~ & 2937 & (473,50) & 0.1892006 & \mbox{na} \\
		2938 & (259,37) & 0.1891788 & \mbox{tbd} & ~ & 2939 & (206,33) & 0.18915 & (17367,303) \\
		2940 & (1241,81) & 0.1891456 & (10357,234) & ~ & 2941 & (10093,231) & 0.18914548 & \mbox{na} \\
		2942 & (9406,223) & 0.1891454 & \mbox{na} & ~ & 2943 & (4370,152) & 0.1891442 & \mbox{tbd} \\
		2944 & (4143,148) & 0.1891435 & (4603,156) & ~ & 2945 & (383,45) & 0.1891281 & (4199,149) \\
		2946 & (727,62) & 0.1891219 & (11726,249) & ~ & 2947 & (3498,136) & 0.1891212 & \mbox{na} \\
		2948 & (3654,139) & 0.189121 & \mbox{na} & ~ & 2949 & (2955,125) & 0.1891195 & (14827,280) \\
		2950 & (1498,89) & 0.1891161 & (10267,233) & ~ & 2951 & (799,65) & 0.1891087 & (4721,158) \\
		2952 & (1566,91) & 0.1891057 & (8823,216) & ~ & 2953 & (5211,166) & 0.1891053 & \mbox{na} \\
		2954 & (3867,143) & 0.1891039 & (8987,218) & ~ & 2955 & (5401,169) & 0.1891035 & \mbox{na} \\
		2956 & (9236,221) & 0.1891032 & (11537,247) & ~ & 2957 & (4602,156) & 0.1891021 & \mbox{tbd} \\
		2958 & (4369,152) & 0.1891015 & \mbox{na} & ~ & 2959 & (1891,100) & 0.189099 & (3813,142) \\
		2960 & (593,56) & 0.189096 & \mbox{na} & ~ & 2961 & (572,55) & 0.189086 & (593,56) \\
		2962 & (2006,103) & 0.1890833 & (7792,203) & ~ & 2963 & (8986,218) & 0.18908308 & \mbox{na} \\
		2964 & (9235,221) & 0.18908296 & \mbox{na} & ~ & 2965 & (8102,207) & 0.1890824 & (12103,253) \\
		2966 & (3706,140) & 0.1890809 & (6612,187) & ~ & 2967 & (5659,173) & 0.1890803 & (10265,233) \\
		2968 & (11165,243) & 0.18908028 & \mbox{na} & ~ & 2969 & (10531,236) & 0.18908025 & \mbox{na} \\
		2970 & (7338,197) & 0.18907945 & (8498,212) & ~ & 2971 & (7639,201) & 0.18907937 & \mbox{na} \\
		2972 & (159,29) & 0.1890656 & \mbox{na} & ~ & 2973 & (100,23) & 0.1890062 & (22893,348) \\
		2974 & (1035,74) & 0.1890037 & \mbox{na} & ~ & 2975 & (8900,217) & 0.18900347 & \mbox{na} \\
		2976 & (16005,291) & 0.18900333 & \mbox{tbd} & ~ & 2977 & (15568,287) & 0.1890032 & \mbox{na} \\
		2978 & (6823,190) & 0.1890026 & (14502,277) & ~ & 2979 & (1928,101) & 0.1890013 & \mbox{na} \\
		2980 & (1670,94) & 0.1889992 & (5271,167) & ~ & 2981 & (1302,83) & 0.1889979 & \mbox{na} \\
		2982 & (1240,81) & 0.1889932 & (10085,231) & ~ & 2983 & (1497,89) & 0.1889894 & (16896,299) \\
		2984 & (2767,121) & 0.18898875 & \mbox{na} & ~ & 2985 & (8736,215) & 0.1889887 & \mbox{na} \\
		2986 & (1565,91) & 0.188986 & (15029,282) & ~ & 2987 & (614,57) & 0.188985 & \mbox{na} \\
		2988 & (511,52) & 0.1889735 & (3704,140) & ~ & 2989 & (2413,113) & 0.1889721 & (4658,157) \\
		2990 & (4366,152) & 0.18897205 & \mbox{na} & ~ & 2991 & (3444,135) & 0.1889708 & (26716,376) \\
		2992 & (2676,119) & 0.1889696 & (4540,155) & ~ & 2993 & (1778,97) & 0.1889686 & \mbox{na} \\
		2994 & (774,64) & 0.1889628 & (3000,126) & ~ & 2995 & (551,54) & 0.1889521 & (7259,196) \\
		2996 & (4717,158) & 0.1889515 & (33809,423) & ~ & 2997 & (19958,325) & 0.18895142 & (10258,157) \\
		2998 & (7333,197) & 0.1889513 & \mbox{na} & ~ & 2999 & (3810,142) & 0.1889499 & (14498,277) \\
		3000 & (5082,164) & 0.1889497 & \mbox{na} & ~ & 3001 & (4083,147) & 0.1889484 & (10170,232) \\
		3002 & (18393,312) & 0.18894831 & \mbox{na} & ~ & 3003 & (59466,561) & 0.18894828 & \mbox{tbd} \\
		3004 & (58621,557) & 0.18894827 & \mbox{na} & ~ & 3005 & (39117,455) & 0.18894825 & \mbox{na} \\
		3006 & (25867,370) & 0.18894822 & \mbox{na} & ~ & 3007 & (16221,293) & 0.1889481 & \mbox{na} \\
		3008 & (6893,191) & 0.18894777 & \mbox{na} & ~ & 3009 & (6397,184) & 0.1889476 & \mbox{na} \\
		3010 & (2123,106) & 0.1889449 & (9145,220) & ~ & 3011 & (2328,111) & 0.1889445 & \mbox{na} \\
		3012 & (4481,154) & 0.18894351 & (9396,223) & ~ & 3013 & (5144,165) & 0.188943407 & \mbox{na} \\
		3014 & (22229,343) & 0.188943406 & \mbox{na} & ~ & 3015 & (6678,188) & 0.18894259 & (9822,228) \\
		3016 & (5020,163) & 0.18894141 & (9736,227) & ~ & 3017 & (7111,194) & 0.1889411 & \mbox{na} \\
		3018 & (10883,240) & 0.1889407 & (26854,377) & ~ & 3019 & (13876,271) & 0.18894057 & \mbox{na} \\
		3020 & (33488,421) & 0.18894055 & \mbox{na} & ~ & 3021 & (27283,380) & 0.1889404 & (31916,411) \\
		3022 & (8897,217) & 0.1889399 & \mbox{tbd} & ~ & 3023 & (8572,213) & 0.1889397 & \mbox{na} \\
		\hline
		\end{array}
		\end{equation*}}
	{\scriptsize
		\begin{equation*}\begin{array}{lllllllll}
		\hline\\
		n & (h_n, k_n) & \lambda_n&\mbox{Remarks}&&n & (h_n, k_n) & \lambda_n&\mbox{Remarks}\vspace{2mm}\\
		\hline\\
		3024 & (4308,151) & 0.1889384 & (35424,433) & ~ & 3025 & (823,66) & 0.1889319 & (7482,199) \\
		3026 & (703,61) & 0.1889235 & (2952,125) & ~ & 3027 & (1634,93) & 0.1889224 & \mbox{na} \\
		3028 & (1463,88) & 0.1889194 & (4897,161) & ~ & 3029 & (1333,84) & 0.1889151 & (1599,92) \\
		3030 & (3047,127) & 0.1889145 & \mbox{na} & ~ & 3031 & (1179,79) & 0.1889097 & (12284,255) \\
		3032 & (848,67) & 0.188906 & (22746,347) & ~ & 3033 & (170,30) & 0.1888715 & \mbox{tbd} \\
		3034 & (2203,108) & 0.1888711 & \mbox{na} & ~ & 3035 & (1965,102) & 0.1888698 & \mbox{na} \\
		3036 & (726,62) & 0.1888617 & (1564,91) & ~ & 3037 & (1777,97) & 0.1888601 & \mbox{na} \\
		3038 & (2811,122) & 0.1888598 & \mbox{na} & ~ & 3039 & (1851,99) & 0.1888586 & \mbox{na} \\
		3040 & (1149,78) & 0.188855 & (9646,226) & ~ & 3041 & (37,14) & 0.188696 & (417,47) \\
		3042 & (287,39) & 0.188682 & (16199,293) & ~ & 3043 & (530,53) & 0.1886779 & \mbox{tbd} \\
		3044 & (453,49) & 0.188665 & (2901,124) & ~ & 3045 & (1428,87) & 0.188663 & (8721,215) \\
		3046 & (702,61) & 0.188655 & (23642,354) & ~ & 3047 & (951,71) & 0.18865 & (9214,221) \\
		3048 & (1775,97) & 0.1886497 & \mbox{na} & ~ & 3049 & (382,45) & 0.1886343 & (11696,249) \\
		3050 & (1331,84) & 0.1886316 & (19437,321) & ~ & 3051 & (4709,158) & 0.1886314 & \mbox{na} \\
		3052 & (3139,129) & 0.18862957 & \mbox{tbd} & ~ & 3053 & (6317,183) & 0.18862864 & (7850,204) \\
		3054 & (6738,189) & 0.1886286 & \mbox{na} & ~ & 3055 & (3387,134) & 0.1886269 & (11415,246) \\
		3056 & (15537,287) & 0.18862679 & \mbox{na} & ~ & 3057 & (13447,267) & 0.1886264 & (17547,305) \\
		3058 & (1562,91) & 0.188625 & \mbox{na} & ~ & 3059 & (1061,75) & 0.1886199 & (3750,141) \\
		3060 & (550,54) & 0.1886152 & \mbox{na} & ~ & 3061 & (510,52) & 0.1886037 & (10594,237) \\
		3062 & (725,62) & 0.18860157 & \mbox{na} & ~ & 3063 & (1886,100) & 0.1885985 & (4768,159) \\
		3064 & (3090,128) & 0.1885977 & \mbox{na} & ~ & 3065 & (2451,114) & 0.1885963 & \mbox{tbd} \\
		3066 & (2282,110) & 0.1885949 & (16748,298) & ~ & 3067 & (218,34) & 0.188568 & (2408,113) \\
		3068 & (231,35) & 0.1885587 & \mbox{na} & ~ & 3069 & (14783,280) & 0.18855848 & (21161,335) \\
		3070 & (12261,255) & 0.18855844 & \mbox{na} & ~ & 3071 & (11226,244) & 0.18855836 & \mbox{na} \\
		3072 & (6951,192) & 0.18855752 & (18355,312) & ~ & 3073 & (7847,204) & 0.18855691 & (18591,314) \\
		3074 & (11597,248) & 0.18855659 & (12454,257) & ~ & 3075 & (9461,224) & 0.1885564 & \mbox{na} \\
		3076 & (3539,137) & 0.1885548 & (16077,292) & ~ & 3077 & (4827,160) & 0.1885546 & (9888,229) \\
		3078 & (3802,142) & 0.18855379 & (9716,227) & ~ & 3079 & (1848,99) & 0.1885506 & \mbox{tbd} \\
		3080 & (4130,148) & 0.18854932 & (8797,216) & ~ & 3081 & (6109,180) & 0.1885489 & \mbox{na} \\
		3082 & (8236,209) & 0.1885486 & (8315,210) & ~ & 3083 & (1666,94) & 0.1885451 & (10951,241) \\
		3084 & (2581,117) & 0.1885445 & \mbox{na} & ~ & 3085 & (1774,97) & 0.1885413 & (8001,206) \\
		3086 & (2715,120) & 0.188541 & \mbox{na} & ~ & 3087 & (365,44) & 0.188525 & (4242,150) \\
		3088 & (2806,122) & 0.1885245 & \mbox{tbd} & ~ & 3089 & (2625,118) & 0.1885223 & (2993,126) \\
		3090 & (3748,141) & 0.1885216 & (9375,223) & ~ & 3091 & (3186,130) & 0.18852066 & (8553,213) \\
		3092 & (2000,103) & 0.1885204 & \mbox{na} & ~ & 3093 & (1527,90) & 0.1885166 & (12646,259) \\
		3094 & (2039,104) & 0.1885156 & \mbox{na} & ~ & 3095 & (4826,160) & 0.18851502 & \mbox{na} \\
		3096 & (22438,345) & 0.18851489 & (24296,359) & ~ & 3097 & (27365,381) & 0.18851474 & (159906,921) \\
		3098 & (24026,357) & 0.18851466 & \mbox{na} & ~ & 3099 & (20405,329) & 0.18851457 & \mbox{na} \\
		3100 & (13439,267) & 0.1885142 & (23093,350) & ~ & 3101 & (1362,85) & 0.18851 & (4529,155) \\
		3102 & (1923,101) & 0.1885094 & \mbox{na} & ~ & 3103 & (3235,131) & 0.18850792 & (17999,309) \\
		3104 & (11223,244) & 0.1885078 & \mbox{na} & ~ & 3105 & (2493,115) & 0.1885057 & (17651,306) \\
		3106 & (1561,91) & 0.188502 & (5070,164) & ~ & 3107 & (2118,106) & 0.1885015 & \mbox{na} \\
		3108 & (1885,100) & 0.1884985 & (4947,162) & ~ & 3109 & (18467,313) & 0.18849839 & \mbox{tbd} \\
		3110 & (17998,309) & 0.18849831 & \mbox{na} & ~ & 3111 & (14884,281) & 0.18849793 & (17998,309) \\
		3112 & (16293,294) & 0.18849784 & (79151,648) & ~ & 3113 & (9885,229) & 0.1884976 & \mbox{na} \\
		3114 & (4018,146) & 0.18849617 & (11687,249) & ~ & 3115 & (4355,152) & 0.18849482 & (8392,211) \\
		3116 & (10767,239) & 0.18849456 & (11039,242) & ~ & 3117 & (8958,218) & 0.18849446 & \mbox{na} \\
		3118 & (8876,217) & 0.1884942 & \mbox{na} & ~ & 3119 & (1330,84) & 0.1884919 & \mbox{tbd} \\
		3120 & (193,32) & 0.18848 & \mbox{na} & ~ & 3121 & (3,4) & 0.1875 & \mbox{tbd} \\
		\hline
		\end{array}
\begin{array}{ll}
	t\leq \min\{(933-\frac{d^3}{8})/69^2,\frac{3}{2}d^3\}&
	=\left\{
	\begin{array}{ll}
	(933-\frac{d^3}{8})/69^2 & {\rm ~if~} d\leq \alpha\\
	\frac{3}{2}d^3 &{\rm ~if~} d\geq \alpha
	\end{array}
